A System for Fast, Resilient, and Adaptable Loco-Manipulation Behaviors on Humanoid Robots

There is tremendous value in humanoid robots taking on physically demanding, hazardous, and repetitive work in spaces built for humans. However, a useful robot for these spaces must coordinate locomotion, whole-body motion, perception, contact, and operator supervision. We present a robot-local, runtime-editable behavior authoring and runtime system that addresses these challenges. We argue that behavior architecture can be a primary enabler of capability, speed, and reliability, and that runtime editability enables fast behavior creation, adaptation, extension, and combination. Our behavior architecture combines object-centric Affordance Templates, a tree structure that provides organization and logic, and runtime-editable perception through a behavior scene and primitive scene actions. Our operator interface remains continuously synchronized to the robot for runtime authoring, monitoring, and repair. Action primitives execute through a whole-body controller that supports concurrent body motions and walking. Demonstrations of our system cover six task variants on Unitree H1-2 and Alex. We execute a push door traversal in 34 seconds and sort six balls by color in 45 seconds under human disturbance. Timed authoring sessions show scratch creation of new loco-manipulation behaviors and adaptation of existing ones in hours. Comparison against the literature finds our approach to be competitive with recent learned systems.

==> tikz/BehaviorDefinitionJsonCondensed.tex <==
\begin{Verbatim}[
    fontsize=\fontsize{6.5}{7.5}\selectfont,
    breaklines=true,
    breakanywhere=true,
    frame=single,
    rulecolor=\color{black!30},
    framesep=1.2mm,
    xleftmargin=1mm,
    xrightmargin=0mm
]
{ "type" : "ActionSequenceDefinition",
  "name" : "Demo Behavior.json",
  "children" : [ {
    "type" : "ArmActionDefinition",
    "name" : "Move Right Arm",
    "side" : "right",
    ...
    "j0Degrees" : 40.1, ..., "j6Degrees" : 0.0,
    "positionErrorTolerance" : 0.3
  }, {
    "type" : "ArmActionDefinition",
    "name" : "Move Left Arm",
    ...
  }, {
    "type" : "WalkActionDefinition",
    "name" : "Walk action",
    ...
    "goalFocalPoint" : {
      "x" : 2.275, ..., "z" : 0.0
    },
    ...
    "rightGoalFootToGoal" : {
      "x" : 0.0, ..., "yawInDegrees" : 0.0
    },
    "planner" : "QUICK",
    ...
  } ] }
\end{Verbatim}


==> tikz/BehaviorNodeDecompositionTikz.tex <==
% Standalone web render uses a narrower default \textwidth than the thesis;
% match thesis line width so node boxes and headers lay out like the PDF.
\ifdefined\TIKZWEBINCLUDE
    \setlength{\textwidth}{469.75502pt}
    \setlength{\linewidth}{469.75502pt}
\fi
    \newcommand{\nodetitle}[1]{{\small\bfseries #1}}
    \newcommand{\nodecode}[1]{{\ttfamily\footnotesize #1}}
    \begin{tikzpicture}[
        font=\small,
        wrapperbox/.style={
            font={\small\setstretch{1.0}},
            draw, rounded corners=3pt, align=left, inner sep=5pt,
            text width=0.34\textwidth, minimum height=2.6cm
        },
        sharedbox/.style={
            font={\small\setstretch{1.0}},
            draw, rounded corners=3pt, align=left, inner sep=5pt,
            text width=0.34\textwidth, minimum height=1.9cm
        },
        ui/.style={wrapperbox, fill=green!8},
        exec/.style={wrapperbox, fill=blue!6},
        state/.style={sharedbox, fill=orange!8},
        definition/.style={sharedbox, fill=gray!12},
        owns/.style={-{Diamond[open=false, length=2.6mm, width=2.0mm]}, thick,
        shorten >=2pt, shorten <=2pt},
        colheader/.style={font=\fontsize{11.5}{13.8}\selectfont, fill=white, inner sep=1pt}
    ]
    \def\colx{3.3}
    \def\statey{-3.6}
    \def\defy{-6.5}
    \def\headery{1.62}

    \node[colheader] at ( \colx,  \headery) {\textbf{Operator Process}};
    \node[colheader] at (-\colx,  \headery) {\textbf{Robot Process}};

    \node[ui] (rdx) at (\colx, 0) {%
        \nodetitle{User Interface}\\
        \nodecode{RDXBehaviorTreeNode}\\[2pt]
        \begin{itemize}
        \item Only in the authoring UI process
        \item Renders editing widgets and 3D visualization
        \end{itemize}};
    \node[exec] (execn) at (-\colx, 0) {%
        \nodetitle{Executor}\\
        \nodecode{BehaviorTreeNodeExecutor}\\[2pt]
        \begin{itemize}
        \item Only in the on-robot autonomy process
        \item Sole caller into the whole-body controller
        \end{itemize}};

    \node[state] (state) at (0, \statey) {%
        \nodetitle{Runtime State \normalfont\textit{(synchronized across processes)}}\\
        \nodecode{BehaviorTreeNodeState}\\[2pt]
        \begin{itemize}
        \item Node ID, active status, recent log messages
        \end{itemize}};

    \node[definition] (def) at (0, \defy) {%
        \nodetitle{Persistent Definition \normalfont\textit{(JSON on disk)}}\\
        \nodecode{BehaviorTreeNodeDefinition}\\[2pt]
        \begin{itemize}
        \item Name, notes, parameters, children
        \end{itemize}};

    \draw[owns] (rdx.south)   -- ([xshift= 1.5cm]state.north);
    \draw[owns] (execn.south) -- ([xshift=-1.5cm]state.north);
    \draw[owns] (state.south) -- (def.north);

    \node[font=\scriptsize, anchor=north] at (0, \defy - 1.45)
        {\tikz[baseline=-0.6ex]\draw[owns] (0,0) -- (2mm,0);~owns};
    \end{tikzpicture}


==> tikz/BehaviorOverviewTikzDissertation.tex <==
    \newcommand{\overviewbullet}{\textbullet\ }
    \def\overviewTitleInset{0.18}
    \def\overviewSideInset{0.26}
    \def\overviewTreeTitleHalfH{0.14} % half footnotesize cap height
    \def\overviewBulletHalfH{0.11}    % half scriptsize bullet line height
    \def\overviewSubpadTop{0.58}      % was 0.72, raised by TreeTitleHalfH
    \def\overviewSubboxW{2.30}
    \def\overviewSubboxH{2.41}        % was 2.52, reduced by BulletHalfH
    \def\overviewSubboxGap{0.72}
    \def\overviewSceneShift{3.28} % side inset + subbox width + gap
    \def\overviewHeaderSkip{3pt}
    \def\overviewBulletSkip{-1pt}
    \newcommand{\overviewlistfont}{\scriptsize\setstretch{1.075}}
    \def\overviewBehRight{10.30}
    \def\overviewBehsysCx{3.35}
    \def\overviewBehsysW{6.35}
    \def\overviewBehsysH{3.39}        % was 3.50, reduced by BulletHalfH
    \def\overviewBehsysCy{8.35}
    \def\overviewBehSideMargin{0.175} % region edge to behsys west
    \def\overviewUiW{2.85}
    \def\overviewZedBaseY{9.42}
    \def\overviewZedImgW{1.75}
    \def\overviewDepthY{8.38}
    \def\overviewYoloY{7.42}
    \def\overviewZedCy{9.55}          % match depth-to-yolo spacing + one label char height
    \def\overviewZedLabelX{14.492}     % fixed; decoupled from image motion
    \def\overviewZedLabelY{10.46}      % fixed; top-right of sensor footprint
    \def\overviewPerLeft{10.70}
    \def\overviewPerRight{15.15}
    \def\overviewPerCenter{12.925}
    \def\overviewPerPanelW{3.10}
    \def\overviewZedChHt{0.21}        % scriptsize char height (cm)
    \def\overviewZedChWd{0.042}       % scriptsize char width (cm)
    \def\overviewTopRegionMid{8.64}    % vertical center of beh/per regions
    \def\overviewCrossFlowSep{0.16}    % half-separation for paired cross arrows
    \def\overviewAlexChHt{0.28}        % footnotesize char height (cm)
    \def\overviewFigWidth{15.15}
    \def\overviewFigCx{7.575}         % center for symmetric scale
    \def\overviewFigCy{5.90}
    \ifdefined\overviewVideoExport
        % Match paper scale (1.05) but expand the bbox so video export is not clipped.
        \def\overviewFigBottom{0.65}
        \def\overviewFigTop{11.35}
        \def\overviewFigScale{1.05}
        \def\overviewFigPadX{0.45}
    \else
        \def\overviewFigBottom{0.95}
        \def\overviewFigTop{10.85}
        \def\overviewFigScale{1.05}
        \def\overviewFigPadX{0.379}         % cx * (scale - 1), symmetric scale margin
    \fi

    \begin{tikzpicture}[
        font=\small,
    x=1cm,
    y=1cm,
    transform shape,
    every node/.style={outer sep=0pt},
    region/.style={rounded corners=4pt, line width=0.9pt},
    beh/.style={region, draw=green!55!black, fill=green!10},
    per/.style={region, draw=gray!70!black, fill=gray!8},
    wbc/.style={region, draw=gray!55!black, fill=gray!8},
    panel/.style={
        font={\small\setstretch{1.0}\selectfont},
        draw=black!45, rounded corners=3pt, fill=white, align=left,
        inner sep=4pt, line width=0.7pt
    },
    bpanel/.style={panel, draw=green!45!black},
    ppanel/.style={panel, draw=gray!70!black, font={\scriptsize\setstretch{1.0}\selectfont}, align=center},
    cpanel/.style={panel, draw=gray!45!black},
    flow/.style={-{Latex[length=2.2mm,width=1.5mm]}, line width=1.0pt, draw=black!75},
    biflow/.style={<->, line width=1.0pt, draw=black!75},
    sync/.style={<->, dashed, line width=1.0pt, draw=black!75},
    lineonly/.style={line width=1.0pt, draw=black!75},
    crossflow/.style={flow},
    crossbiflow/.style={biflow},
    crossline/.style={lineonly},
    edgelabel/.style={font=\scriptsize, inner sep=1.2pt, align=center},
    title/.style={font=\small\bfseries, inner sep=1.5pt},
    boxtitle/.style={font=\footnotesize\bfseries},
    subtitle/.style={font=\scriptsize\itshape, inner sep=1pt, text=black!75}
        ]

        \path[use as bounding box]
            ({-\overviewFigPadX}, \overviewFigBottom)
            rectangle ({\overviewFigWidth + \overviewFigPadX}, \overviewFigTop);
        \begin{scope}[
            shift={(\overviewFigCx, \overviewFigCy)},
            scale=\overviewFigScale,
            shift={(-\overviewFigCx, -\overviewFigCy)}]

        \path[beh] (0.0, 6.50) rectangle (\overviewBehRight, 10.78);
        \path[per] (\overviewPerLeft, 6.50) rectangle (\overviewPerRight, 10.78);
        \path[wbc] (0.0, 1.65) rectangle (\overviewFigWidth, 5.48);

        \node[title, anchor=north west] at (0.18, {10.78 - \overviewTitleInset}) {Behavior Coordination};
        \node[title, anchor=north west] at ({ \overviewPerLeft + 0.18}, {10.78 - \overviewTitleInset}) {Perception};
        \node[title, anchor=north west] at (0.18, {5.48 - \overviewTitleInset}) {Whole-Body Control};

        \node[bpanel, minimum width=\overviewBehsysW cm, minimum height=\overviewBehsysH cm] (behsys) at (\overviewBehsysCx, \overviewBehsysCy) {};
        \node[anchor=north west, boxtitle]
        at ([xshift=\overviewSideInset cm,yshift=-0.04cm]behsys.north west) {Behavior Executor};

        \node[bpanel, fill=green!5, anchor=north west, inner sep=4pt]
        (tree) at ([xshift=\overviewSideInset cm,yshift=-\overviewSubpadTop cm]behsys.north west) {%
            \begin{minipage}[t][\overviewSubboxH cm][t]{\overviewSubboxW cm}
                {\footnotesize\bfseries Tree}\\[\overviewHeaderSkip]
{\overviewlistfont
                    \begin{tabular}[t]{@{}l@{}}
                        \overviewbullet Control nodes\\[\overviewBulletSkip]
                        \overviewbullet Condition nodes\\[\overviewBulletSkip]
                        \overviewbullet Physical actions\\[\overviewBulletSkip]
                        \overviewbullet Scene actions
                    \end{tabular}}
            \end{minipage}};

        \node[bpanel, fill=green!5, anchor=north west, inner sep=4pt]
        (scene) at ([xshift=\overviewSceneShift cm,yshift=-\overviewSubpadTop cm]behsys.north west) {%
            \begin{minipage}[t][\overviewSubboxH cm][t]{\overviewSubboxW cm}
                {\footnotesize\bfseries Scene}\\[\overviewHeaderSkip]
{\overviewlistfont
                    Object types:\\[1pt]
                    \begin{tabular}[t]{@{}l@{}}
                        \overviewbullet YOLO only\\[\overviewBulletSkip]
                        \overviewbullet FoundationPose\\[\overviewBulletSkip]
                        \overviewbullet Composite frames\\[\overviewBulletSkip]
                        \overviewbullet Door panel\\[\overviewBulletSkip]
                        \overviewbullet Door frame\\[\overviewBulletSkip]
                        \overviewbullet Table edge
                    \end{tabular}}
            \end{minipage}};

        \node[bpanel, minimum width=\overviewUiW cm, minimum height=\overviewBehsysH cm,
        anchor=north east, inner sep=4pt]
        (ui) at ({ \overviewBehRight - \overviewBehSideMargin}, { \overviewBehsysCy + 0.5 * \overviewBehsysH }) {%
            \begin{minipage}[t][3.11cm][t]{\overviewUiW cm}
                {\footnotesize\bfseries Operator UI}\\[\overviewHeaderSkip]
                {\overviewlistfont
                    \begin{tabular}[t]{@{}l@{}}
                        \overviewbullet Behavior tree editor\\[\overviewBulletSkip]
                        \overviewbullet Behavior scene viewer\\[\overviewBulletSkip]
                        \overviewbullet 3D digital twin\\[\overviewBulletSkip]
                        \overviewbullet Execution monitoring\\[\overviewBulletSkip]
                        \overviewbullet Logs and status
                    \end{tabular}}
            \end{minipage}};

        \draw[flow] ([yshift=0.28cm]tree.east) -- ([yshift=0.28cm]scene.west);
        \draw[flow] ([yshift=-0.28cm]scene.west) -- ([yshift=-0.28cm]tree.east);
        \draw[sync] (behsys.east |- behsys.center) -- (ui.west |- behsys.center);

        \node[inner sep=0pt] (zed) at (\overviewPerCenter, \overviewZedCy) {%
            \includegraphics[width=\overviewZedImgW cm]{media/zed-x-mini.png}};
        \node[font=\scriptsize, anchor=north east]
        at (\overviewZedLabelX, \overviewZedLabelY) {ZED X Mini};
        \node[ppanel, text width=\overviewPerPanelW cm] (depth) at (\overviewPerCenter, \overviewDepthY)
            {\centering Color +\\neural-assisted stereo depth\par};
        \node[ppanel, text width=\overviewPerPanelW cm] (yolo) at (\overviewPerCenter, \overviewYoloY)
            {\centering YOLO based centroid estimation\par};

        \draw[flow] (zed.south) -- (depth.north);
        \draw[flow] (depth.south) -- (yolo.north);

        \node[cpanel, text width=2.65cm] (cm) at (2.15, 3.80) {%
                {\footnotesize\bfseries Control managers}\\[\overviewHeaderSkip]
            {\overviewlistfont
                \begin{tabular}[t]{@{}l@{\hspace{3mm}}l@{}}
                    \overviewbullet Hands & \overviewbullet Feet\\[\overviewBulletSkip]
                    \overviewbullet Chest & \overviewbullet Balance\\[\overviewBulletSkip]
                    \overviewbullet Pelvis &
                \end{tabular}}};

        \node[cpanel, text width=3.35cm] (wbcbox) at (6.95, 3.80) {%
                {\footnotesize\bfseries Whole-body~controller}\\[\overviewHeaderSkip]
            {\overviewlistfont
                \begin{tabular}[t]{@{}l@{}}
                    \overviewbullet Inverse dynamics solver\\[\overviewBulletSkip]
                    \overviewbullet Linear momentum rate control
                \end{tabular}}};

        \node[cpanel, text width=2.35cm, align=center] (se) at (6.95, 2.38) {%
                {\footnotesize\bfseries State estimation}};

        \node[anchor=center] (robot) at (12.10, {3.80 - \overviewAlexChHt}) {%
            \includegraphics[height=3.30cm]{media/alex/35_Alex_V2_Standing.png}};
        \node[font=\footnotesize, anchor=west] at ([xshift=0.12cm]robot.east) {Alex};

        \draw[crossflow] (1.22, 6.50) -- (1.22, 5.48);
        \draw[crossflow] (1.48, 5.48) -- node[edgelabel, right]{execute / monitor} (1.48, 6.50);
        \draw[flow] (cm.east) -- (wbcbox.west);
        \draw[crossflow] (wbcbox.east) -- node[edgelabel, above]{actuators} (robot.west |- wbcbox.east);
        \draw[flow] (robot.west |- se.east) -- node[edgelabel, above]{sensors} (se.east);
        \draw[flow] (se.north) -- (wbcbox.south);
        \draw[flow] (se.west) -| (cm.south);
        \draw[crossflow] (3.85, 5.48) -- node[edgelabel, right]{robot state} (3.85, 6.50);

        \draw[flow] (\overviewBehRight, { \overviewTopRegionMid + \overviewCrossFlowSep}) --
            (\overviewPerLeft, { \overviewTopRegionMid + \overviewCrossFlowSep});
        \draw[flow] (\overviewPerLeft, { \overviewTopRegionMid - \overviewCrossFlowSep}) --
            (\overviewBehRight, { \overviewTopRegionMid - \overviewCrossFlowSep});
        \draw[crossflow] (11.15, 5.48) -- node[edgelabel, right]{robot state} (11.15, 6.50);

        \draw[draw=green!55!black, fill=green!10] (4.10, 1.00) rectangle ++(0.22, 0.22);
        \node[font=\scriptsize, anchor=west] at (4.40, 1.11) {behavior};
        \draw[draw=gray!70!black, fill=gray!8] (5.90, 1.00) rectangle ++(0.22, 0.22);
        \node[font=\scriptsize, anchor=west] at (6.20, 1.11) {perception};
        \draw[draw=gray!55!black, fill=gray!8] (7.80, 1.00) rectangle ++(0.22, 0.22);
        \node[font=\scriptsize, anchor=west] at (8.10, 1.11) {control};
        \draw[flow] (9.70, 1.11) -- ++(0.40, 0);
        \node[font=\scriptsize, anchor=west] at (10.20, 1.11) {flow};
        \draw[sync] (11.25, 1.11) -- ++(0.40, 0);
        \node[font=\scriptsize, anchor=west] at (11.75, 1.11) {sync};

        \end{scope}

    \end{tikzpicture}


==> tikz/BehaviorScene.tex <==
\usetikzlibrary{backgrounds,positioning,calc,fit}
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    node distance=6mm and 8mm,
    box/.style={draw, rounded corners, align=center, inner sep=4pt},
    area/.style={draw, rounded corners, thick, inner sep=4pt},
    flow/.style={->, thick},
    action/.style={draw, rounded corners, fill=black!5, align=left, inner sep=4pt},
    listbox/.style={draw, rounded corners, align=center, inner sep=4pt, fill=white, minimum width=34mm},
    title/.style={align=center, font=\small\bfseries},
    area pad/.style={inner xsep=6pt, inner ysep=4pt}
]

\coordinate (col0) at (0, 0);
\coordinate (col1) at (48mm, 0);
\coordinate (col2) at (96mm, 0);
\coordinate (col3) at (144mm, 0);

% -------------------------------------------------
% Raw observations
% -------------------------------------------------
    \node[title, anchor=north] (raw-title) at (col0) {Raw observations};

    \node[listbox, anchor=north] (rawlist) at ([yshift=-2mm]raw-title.south)
        {Instant detection 1\\
    $\vdots$\\
    Instant detection $m$};

% -------------------------------------------------
% Persistent detections
% -------------------------------------------------
    \node[title, anchor=north] (persist-title) at (col1) {Persistent detections};

    \node[listbox, anchor=north] (plist) at ([yshift=-2mm]persist-title.south)
        {Persistent detection 1\\
    $\vdots$\\
    Persistent detection $n$};

    \node[align=center, font=\footnotesize, anchor=north] (pmatch) at ([yshift=-1.5mm]plist.south)
        {match / update history\\ / prune / sort};

% -------------------------------------------------
% Available object types
% -------------------------------------------------
    \node[title, anchor=north] (types-title) at (col2) {Available object types};

    \node[listbox, anchor=north] (typelist) at ([yshift=-2mm]types-title.south)
        {YOLO only\\
    FoundationPose\\
    Composite frame\\
    Door panel\\
    Door frame\\
    Approach table};

% -------------------------------------------------
% Privileged scene objects
% -------------------------------------------------
    \node[title, anchor=north] (objs-title) at (col3) {Privileged scene objects};

    \node[listbox, anchor=north] (objlist) at ([yshift=-2mm]objs-title.south)
        {Scene object 1\\
    $\vdots$\\
    Scene object $k$};

    \node[align=center, font=\footnotesize, anchor=north] (oexec) at ([yshift=-1.5mm]objlist.south)
        {instantiated object executors};

    \begin{scope}[on background layer]
        \node[area, fill=blue!6, area pad, fit=(raw-title)(rawlist)] (raw) {};
        \node[area, fill=cyan!8, area pad, fit=(persist-title)(plist)(pmatch)] (persist) {};
        \node[area, fill=green!6, area pad, fit=(types-title)(typelist)] (types) {};
        \node[area, fill=green!12, area pad, fit=(objs-title)(objlist)(oexec)] (objs) {};
    \end{scope}

% -------------------------------------------------
% Scene actions (aligned row; gap = 70% of prior 9mm offset)
% -------------------------------------------------
    \path let \p1=(raw.south), \p2=(persist.south), \p3=(types.south), \p4=(objs.south),
        \n1={min(\y1,\y2,\y3,\y4)} in coordinate (pipeline-bottom) at (0, \n1);

    \node[action, fill=orange!10, anchor=north, minimum width=34mm] (rawact)
        at ([yshift=-6.3mm]pipeline-bottom -| raw.south)
    {
        \textbf{Scene Actions}\\
        Configure Yolo\\
        Configure Foundation Pose
    };

    \node[action, fill=orange!10, anchor=north, minimum width=34mm] (pconfig)
        at ([yshift=-6.3mm]pipeline-bottom -| persist.south)
    {
        \textbf{Scene Action}\\
        Configure persistent detections
    };

    \node[action, fill=orange!10, anchor=north] (objsceneact)
        at ([yshift=-6.3mm]pipeline-bottom -| objs.south)
    {
        \textbf{Scene Actions}\\
        Setup object\\
        Freeze object\\
        Delete object\\
        Clear scene\\
        Freeze scene
    };

% -------------------------------------------------
% Flows
% -------------------------------------------------
    \path let \p1=(raw.center), \p2=(persist.center), \p3=(types.center), \p4=(objs.center),
        \n1={(\y1+\y2+\y3+\y4)/4} in coordinate (flow-y) at (0, \n1);

    \draw[flow] (raw.east |- flow-y) -- (persist.west |- flow-y);
    \draw[flow] (persist.east |- flow-y) -- (types.west |- flow-y);
    \draw[flow] (types.east |- flow-y) -- (objs.west |- flow-y);

    \draw[flow] (rawact.north) -- (raw.south);
    \draw[flow] (pconfig.north) -- (persist.south);
    \draw[flow] (objsceneact.north) -- (objs.south);

    \draw[flow, dashed] (types.south east) to[out=-35,in=-145]
        node[below, sloped, font=\footnotesize] {instantiate from type} (objs.south west);

\end{tikzpicture}


==> tikz/BehaviorTreeStructureTikz.tex <==
\begin{tikzpicture}[
    node distance=1.4cm and 1.6cm,
    every node/.style={font=\sffamily},
    btnode/.style={
        draw,
        minimum width=1.5cm,
        minimum height=1.0cm,
        align=center,
        fill=white,
        thick
    },
    actionnode/.style={
        btnode,
        minimum width=2.2cm
    },
    condition/.style={
        ellipse,
        draw,
        thick,
        fill=white,
        align=center,
        inner xsep=6pt,
        inner ysep=3pt,
        minimum width=2.4cm
    },
    flow/.style={
        thick
    },
    nextexec/.style={
        ->,
        very thick,
        green!60!black
    },
    gotoflow/.style={
        ->,
        thick,
        dashed,
        draw=black!65
    },
    successflow/.style={
        ->,
        thick,
        dotted,
        draw=black!65
    },
    leafindex/.style={
        draw,
        line width=0.9pt,
        fill=white,
        font=\scriptsize\bfseries,
        inner sep=1.8pt,
        rounded corners=1.5pt
    },
    fbseqbox/.style={
        draw,
        dashed,
        thick,
        rounded corners=4pt,
        inner sep=5pt
    },
    flowlabel/.style={
        font=\small,
        fill=white,
        inner sep=1.5pt
    },
    captionlabel/.style={
        font=\small
    },
    btdecornode/.style={
        draw,
        thick,
        fill=white,
        align=center,
        font=\sffamily,
        text width=1.45cm,
        minimum width=1.55cm,
        minimum height=1.28cm,
        inner xsep=5pt,
        inner ysep=3pt
    }
]

\newcommand{\btrdecorsym}[1]{%
    \begingroup
    \setbox0=\hbox{?}%
    \raisebox{-\dp0}{\hbox to \wd0{\hfil\raisebox{0pt}[\ht0][0pt]{#1}\hfil}}%
    \endgroup
}

\newcommand{\btrdecor}[2]{%
    \btrdecorsym{#1}\\[2pt]%
    {\small #2}%
}

\newcommand{\btrrootsym}{%
    \btrdecorsym{\scalebox{1.25}[1]{$\emptyset$}}%
}

\newcommand{\btrseqsym}{%
    \begingroup
    \setbox0=\hbox{\raisebox{-0.02ex}{\scalebox{1.15}{$\rightarrow$}}}%
    \raisebox{-0.02ex}{\hbox to 0pt{\hss\kern-0.15\wd0\box0\hss}}%
    \endgroup
}

\newcommand{\btrleafindexrect}[2]{%
    \node[leafindex, anchor=north west]
        at ([xshift=0.8pt,yshift=-0.8pt]#1.north west) {#2};%
}

\newcommand{\btrleafindexoval}[2]{%
    \node[leafindex, anchor=north west, opacity=0, name=-btridxmeas] at ([xshift=0.8pt,yshift=-0.8pt]#1.155) {#2};%
    \path let \p1=(-btridxmeas.south west), \p2=(-btridxmeas.south east),
        \n1={\x2-\x1} in
        node[leafindex, anchor=north west]
            at ([xshift={-3*\n1}] -btridxmeas.north west) {#2};%
}

\node[btdecornode] (root) {\btrdecor{\btrrootsym}{Root}};

\node[btdecornode, below=1.2cm of root] (seq) {\btrdecor{\btrseqsym}{Sequence}};

\node[actionnode, below left=1.5cm and 3.4cm of seq] (actionA) {Action A};
\node[btdecornode, below=1.5cm of seq] (fb) {\btrdecor{?}{Fallback}};
\node[actionnode, below right=1.5cm and 3.4cm of seq] (actionB) {Action B};

\node[actionnode, below=2.0cm of fb] (catchAct) {Catch action};
\node[condition, left=0.8cm of catchAct] (tryCond) {Try condition};
\node[actionnode, right=0.85cm of catchAct] (gotoAct) {Goto action};

\draw[flow] (root) -- (seq);
\draw[flow] (seq) -- (actionA);
\draw[flow] (seq) -- (fb);
\draw[flow] (seq) -- (actionB);
\draw[flow] (fb) -- (tryCond);
\draw[flow] (fb) -- (catchAct);
\draw[flow] (fb) -- (gotoAct);

\coordinate (execarrowstart) at ([xshift=-1.1cm]actionA.west);

\draw[nextexec] (execarrowstart) -- (actionA.west);

\draw[gotoflow]
    (gotoAct.north west)
    .. controls +(-2.0cm, 1.8cm) and +(3.2cm, -1.5cm) ..
    (actionA.south east)
    node[pos=0.82, flowlabel, sloped, above]
        {Retry};

\draw[successflow]
    (tryCond.north east)
    .. controls +(2.2cm, 1.6cm) and +(-1.4cm, -1.0cm) ..
    (actionB.south west)
    node[pos=0.75, flowlabel, sloped, above]
        {Success};

\node[fbseqbox, fit=(catchAct)(gotoAct)] (fbseq) {};
\node[captionlabel, below=3pt of fbseq.south] {Fallback sequence};

\btrleafindexrect{actionA}{0}
\btrleafindexoval{tryCond}{1}
\btrleafindexrect{catchAct}{2}
\btrleafindexrect{gotoAct}{3}
\btrleafindexrect{actionB}{4}

\end{tikzpicture}


==> tikz/BehaviorTreeSynchronizationTikz.tex <==
\providecommand{\syncbullet}{\textbullet\ }
\newcommand{\synchead}[1]{{\footnotesize\bfseries #1}}
\newcommand{\synccode}[1]{{\ttfamily\scriptsize #1}}
\begin{tikzpicture}[
    font=\small,
    panel/.style={
        draw, rounded corners=4pt, align=left, inner sep=6pt, line width=0.8pt
    },
    sidepanel/.style={
        panel, text width=4.45cm
    },
    op/.style={sidepanel, draw=green!45!black, fill=green!8},
    robot/.style={sidepanel, draw=blue!45!black, fill=blue!8},
    mid/.style={panel, text width=5.20cm, draw=black!45, fill=gray!10},
    aux/.style={panel, text width=7.35cm, draw=orange!70!black, fill=orange!10},
    groupline/.style={draw=black!45, rounded corners=5pt, line width=0.9pt},
    localflow/.style={<->, line width=0.9pt, draw=black!70},
    cmdflow/.style={-{Latex[length=2.2mm,width=1.5mm]}, line width=1.0pt, draw=green!50!black},
    statusflow/.style={-{Latex[length=2.2mm,width=1.5mm]}, line width=1.0pt, draw=blue!55!black},
    clockflow/.style={<->, dashed, line width=0.95pt, draw=orange!70!black},
    grouphead/.style={font=\small\bfseries},
    note/.style={font=\scriptsize, align=center, fill=white, inner sep=1pt}
]

\node[op] (opTree) at (-6.1, 1.55) {%
{\synchead{Local Tree Instance}}\\[-1pt]
{\synccode{RDXBehaviorTreeNode + BehaviorTree}}\\[4pt]
{\scriptsize
\begin{tabular}[t]{@{}l@{}}
\syncbullet authored edits\\[-1pt]
\syncbullet mirrored robot and task info
\end{tabular}}};

\node[robot] (robotTree) at (6.1, 1.55) {%
{\synchead{Local Tree Instance}}\\[-1pt]
{\synccode{BehaviorTreeNodeExecutor + BehaviorTree}}\\[4pt]
{\scriptsize
\begin{tabular}[t]{@{}l@{}}
\syncbullet executor and scene logic\\[-1pt]
\syncbullet task state remains robot-local
\end{tabular}}};

\node[op] (opSync) at (-6.1, -1.55) {%
{\synchead{Per-Tick Wrapper}}\\[-1pt]
{\synccode{ROS2BehaviorTree}}\\[4pt]
{\scriptsize
\begin{tabular}[t]{@{}l@{}}
\syncbullet \texttt{updateSubscription()}\\[-1pt]
\syncbullet local UI tick\\[-1pt]
\syncbullet \texttt{updatePublication()}
\end{tabular}}};

\node[robot] (robotSync) at (6.1, -1.55) {%
{\synchead{Per-Tick Wrapper}}\\[-1pt]
{\synccode{ROS2BehaviorTree}}\\[4pt]
{\scriptsize
\begin{tabular}[t]{@{}l@{}}
\syncbullet \texttt{updateSubscription()}\\[-1pt]
\syncbullet local executor tick\\[-1pt]
\syncbullet \texttt{updatePublication()}
\end{tabular}}};

\node[mid] (message) at (0, -1.55) {%
{\synchead{30 Hz Tree Snapshot}}\\[-1pt]
{\synccode{BehaviorTreeStateMessage}}\\[4pt]
{\scriptsize
\begin{tabular}[t]{@{}l@{}}
\syncbullet sequence ID and next node ID\\[-1pt]
\syncbullet root and topology modification records\\[-1pt]
\syncbullet depth-first typed snapshot\\[-1pt]
\syncbullet full or partial node payloads
\end{tabular}}};

\node[aux] (clock) at (0, -4.75) {%
{\synchead{Clock-Offset Support for CRDT Merge}}\\[-1pt]
{\synccode{ROS2PeerClockOffsetEstimator}}\\[-1pt]
{\synccode{ROS2PeerClockOffsetEstimatorPeer}}\\[4pt]
{\scriptsize
\begin{tabular}[t]{@{}l@{}}
\syncbullet 5 Hz ping/reply between publisher GUIDs\\[-1pt]
\syncbullet half round-trip time estimates peer clock offset
\end{tabular}}};

\node[groupline, draw=green!45!black, fit=(opTree) (opSync), inner sep=9pt] (opGroup) {};
\node[groupline, draw=blue!45!black, fit=(robotTree) (robotSync), inner sep=9pt] (robotGroup) {};
\node[grouphead, anchor=south] at (opGroup.north) {Operator UI Process};
\node[grouphead, anchor=south] at (robotGroup.north) {Robot Autonomy Process};

\draw[localflow] (opTree.south) -- (opSync.north);
\draw[localflow] (robotTree.south) -- (robotSync.north);

\draw[cmdflow] ([yshift=0.52cm]opSync.east) -- ([yshift=0.52cm]message.west);
\draw[cmdflow] ([yshift=0.52cm]message.east) -- ([yshift=0.52cm]robotSync.west);
\draw[statusflow] ([yshift=-0.52cm]robotSync.west) -- ([yshift=-0.52cm]message.east);
\draw[statusflow] ([yshift=-0.52cm]message.west) -- ([yshift=-0.52cm]opSync.east);

\draw[clockflow] ([xshift=1.10cm]opSync.south) -- ([xshift=-2.30cm]clock.north);
\draw[clockflow] ([xshift=-1.10cm]robotSync.south) -- ([xshift=2.30cm]clock.north);

\end{tikzpicture}


==> tikz/DoorFrameObjectTikz.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    post/.style={fill=gray!38, draw=gray!65, line width=0.8pt},
    panel/.style={fill=gray!16, draw=gray!55, line width=0.75pt},
    sweep/.style={dotted, line width=1pt, gray!55},
    searchcap/.style={draw=purple!55, fill=purple!12, line width=0.85pt},
    detectcap/.style={draw=green!50!black, fill=green!14, line width=0.85pt},
    sweeparrow/.style={->, line width=0.9pt, gray!65}
]

\def\panelW{4.0}
\def\panelT{0.22}
\def\openAngle{45}
\def\outerR{4.55}
\def\postSize{7mm}
\def\postGap{0.06}

\coordinate (H) at (0, 0);

% Frame posts (overhead squares), lowered by one post height
\node[post, minimum size=\postSize, inner sep=0pt, anchor=south east] (hingepost)
    at (-\postGap, 0.42-7mm) {};
\node[post, minimum size=\postSize, inner sep=0pt, anchor=south west] (latchpost)
    at (\panelW+\postGap, 0.42-7mm) {};
\node[font=\small, anchor=east, text=black!65] at ($(hingepost.west)+(-1.5mm,0)$)
    {Hinge post};
\node[font=\small, anchor=west, text=black!65] at ($(latchpost.east)+(1.5mm,0)$)
    {Latch post};

% Ajar door panel at 45 degrees (hinge edge at H, clear of hinge post)
\begin{scope}[rotate around={\openAngle:(H)}]
    \draw[panel] (0, -0.5*\panelT) rectangle (\panelW, 0.5*\panelT);
\end{scope}

% Sweep arc traced by the latch-side panel edge (both directions from panel)
\draw[sweep] (H) ++(8:\panelW) arc[start angle=8, end angle=82, radius=\panelW];

% Search capsule on the outer sweep arc
\coordinate (Cap) at ($(H)+(22.5:\outerR)$);
\draw[searchcap] (Cap) circle (0.27);
\node[font=\small, anchor=west, text=purple!60!black] at ($(Cap)+(0.32,0)$)
    {Search capsule};

% Detection capsule on the outer sweep arc, overlapping latch post
\coordinate (DetectCap) at ($(H)+(0:\outerR)$);
\draw[detectcap] (DetectCap) circle (0.30);
\foreach \dx/\dy in {0/0, 1.4/0.9, -1.1/1.2, 1.6/-0.8, -1.4/-0.6, 0.7/1.4, -0.6/-1.1} {
    \fill[green!45!black] (DetectCap) ++(\dx mm, \dy mm) circle (0.6pt);
}

% Curved sweep arrows outside the arc
\draw[sweeparrow]
    (H) ++(\openAngle:\outerR) arc[start angle=\openAngle, end angle=8, radius=\outerR];
\draw[sweeparrow]
    (H) ++(\openAngle:\outerR) arc[start angle=\openAngle, end angle=82, radius=\outerR];

\end{tikzpicture}


==> tikz/DoorFrameRecessTikz.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    post/.style={fill=gray!38, draw=gray!65, line width=0.8pt},
    panel/.style={fill=gray!16, draw=gray!55, line width=0.75pt},
    recessarrow/.style={->, line width=0.75pt, red!70!black},
    checkcap/.style={draw=purple!55, fill=purple!12, line width=0.85pt},
    hingecap/.style={draw=green!50!black, fill=green!14, line width=0.85pt},
    openarc/.style={dotted, line width=0.9pt, gray!55}
]

\def\capR{0.27}

\def\panelW{4.0}
\def\panelT{0.22}
\def\postSize{7mm}
\def\postGap{0.06}
\def\recessH{0.12}
\def\openAngle{20}

% Frame posts (same placement and size as latch-post search figure)
\node[post, minimum size=\postSize, inner sep=0pt, anchor=south east] (hingepost)
    at (-\postGap, 0.42-7mm) {};
\node[post, minimum size=\postSize, inner sep=0pt, anchor=south west] (latchpost)
    at (\panelW+\postGap, 0.42-7mm) {};

\coordinate (InnerL) at ($(hingepost.north east)+(\postGap,0)$);
\coordinate (InnerR) at ($(latchpost.north west)+(-\postGap,0)$);

\node[font=\footnotesize, anchor=east, text=black!65] at ($(hingepost.west)+(-1.5mm,0)$)
    {Hinge post};
\node[font=\footnotesize, anchor=west, text=black!65] at ($(latchpost.east)+(1.5mm,0)$)
    {Latch post};

% Vertical search capsules (top-down footprints) at the hinge post
\coordinate (UpperCap) at ($(hingepost.center |- hingepost.north)+(0,{\capR+0.06+2*\capR/3})$);
\coordinate (LowerCap) at ($(hingepost.center |- hingepost.south)+(0,{-\capR+0.12+2*\capR/3})$);
\draw[checkcap] (UpperCap) circle (\capR);
\draw[hingecap] (LowerCap) circle (\capR);
\foreach \dx/\dy in {0/0, 1.2/0.8, -0.9/1.1, 1.4/-0.7, -1.2/-0.5, 0.6/1.2} {
    \fill[green!45!black] (LowerCap) ++(\dx mm, \dy mm) circle (0.6pt);
}
\node[font=\footnotesize, anchor=south, text=purple!60!black]
    at ($(UpperCap)+(0,\capR+4mm)$) {No Points: Pull side};
\node[font=\footnotesize, anchor=north, text=green!50!black]
    at ($(LowerCap)+(0,-\capR-4mm)$) {Points: Push side};

% Hinge and panel top-left meet at the top-right corner of the hinge post
\coordinate (Hinge) at (hingepost.north east);
\coordinate (PanelBotR) at ($(InnerR |- Hinge)+(0,-\panelT)$);
\draw[panel] (Hinge) rectangle (PanelBotR);

% Opening direction: latch-side edge swings about the hinge
\coordinate (LatchTop) at (InnerR |- Hinge);
\draw[openarc]
    let \p1=(Hinge), \p2=(LatchTop),
        \n1={veclen(\x2-\x1,\y2-\y1)},
        \n2={atan2(\y2-\y1,\x2-\x1)} in
    (\p1) ++(\n2:\n1) arc[start angle=\n2, end angle=\n2+\openAngle, radius=\n1];

% Recess annotation centered between posts, below the panel
\coordinate (RecessMid) at ($(InnerL)!0.5!(InnerR) + (0,{-0.04-0.5*\recessH-3*\panelT+1.5*\recessH})$);
\node[font=\footnotesize, anchor=south, text=orange!65!black] at ($(RecessMid)+(0,-0.03)$)
    {Recess};

% Arrows pointing to inner post faces
\draw[recessarrow] (RecessMid) -- (InnerL |- RecessMid);
\draw[recessarrow] (RecessMid) -- (InnerR |- RecessMid);

% Hinge marker
\fill[gray!55] (Hinge) circle (2.4pt);
\node[font=\footnotesize, anchor=south west, text=black!70] at ($(Hinge)+(1mm,1mm)$)
    {Hinge};

\end{tikzpicture}


==> tikz/DoorPanelObjectTikz.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    node distance=5mm and 7mm,
    flow/.style={->, thick},
    stepbox/.style={draw, rounded corners, align=center, inner sep=4pt, minimum width=28mm, fill=orange!8},
    outbox/.style={draw, rounded corners, align=center, inner sep=4pt, minimum width=30mm, fill=green!10},
    title/.style={font=\small\bfseries, align=center},
    note/.style={font=\footnotesize, align=center, text=black!70}
]

% -------------------------------------------------
% Algorithm pipeline (left)
% -------------------------------------------------
\node[stepbox] (mech) at (-2.4, 3.85) {Stable mechanism\\YOLO detection};
\node[stepbox, right=9mm of mech] (panel) {Stable door panel\\YOLO detection};
\node[stepbox, below=11mm of $(mech.south)!0.5!(panel.south)$] (centroids)
    {Centroids $C_m$, $C_p$};
\node[stepbox, below=7mm of centroids] (line)
    {Panel direction\\$\hat{d} = \widehat{C_p - C_m}$};
\node[outbox, below=7mm of line] (frame)
    {Panel object frame\\origin at $C_m$, $\hat{x}$ along $\hat{d}$};

\draw[flow] (mech.south) -- ++(0,-2.5mm) -| (centroids.north);
\draw[flow] (panel.south) -- ++(0,-2.5mm) -| (centroids.north);
\draw[flow] (centroids) -- (line);
\draw[flow] (line) -- (frame);

% -------------------------------------------------
% Top-down geometric schematic (bottom)
% -------------------------------------------------
\begin{scope}[shift={(4.325, 1.15)}]
    \node[title, anchor=south] at (2.30, 3.55) {Top-down schematic};

    % Scale geometry about its center so labels/axes read larger.
    \begin{scope}[shift={(2.30,1.55)}, scale=1.4, every node/.append style={scale=1.4}, shift={(-2.30,-1.55)}]
        % Door panel slab (tight frame; geometry positions unchanged)
        \fill[gray!18, draw=gray!55, line width=0.7pt, rounded corners=2pt]
            (0.50, 0.35) rectangle (4.20, 2.65);
        % Mechanism centroid
        \coordinate (Cm) at (1.35, 0.95);
        \fill[orange!80!red] (Cm) circle (2.6pt);
        \node[font=\footnotesize, anchor=south east, text=orange!80!black] at ($(Cm)+(-1mm,1mm)$) {$C_m$};

        % Panel centroid
        \coordinate (Cp) at (3.35, 1.25);
        \fill[blue!70!black] (Cp) circle (2.6pt);
        \node[font=\footnotesize, anchor=south west, text=blue!60!black] at ($(Cp)+(1mm,1mm)$) {$C_p$};

        % Orientation line
        \draw[blue!65!black, line width=1.1pt, -{Latex[length=2.6mm]}] (Cm) -- (Cp);
        \node[font=\small, anchor=south, text=blue!60!black] at ($(Cm)!0.55!(Cp)+(0,2.5mm)$)
            {$\hat{d}$};

        % Panel object frame at mechanism
        \draw[red!75!black, line width=1.0pt, -{Latex[length=2.4mm]}] (Cm) -- ++(1.05, 0.20);
        \draw[green!50!black, line width=1.0pt, -{Latex[length=2.4mm]}] (Cm) -- ++(-0.14, 1.05);
        \node[font=\small, text=red!70!black, anchor=north west] at ($(Cm)+(1.05,-0.05)$) {$\hat{x}$};
        \node[font=\small, text=green!40!black, anchor=south] at ($(Cm)+(-0.14,1.10)$) {$\hat{y}$};
    \end{scope}

    \node[font=\normalsize, align=center, text=black!70, anchor=north] at (2.30, -0.35)
        {Frame origin at $C_m$; $\hat{x}$ along $\hat{d}$ toward panel interior};
\end{scope}

\end{tikzpicture}


==> tikz/HeroAuthoringProcessComparisonFromScratch.tex <==
% Part A only: from-scratch behavior creation (This thesis vs DoorMan).
\newcommand{\procsteprow}[5]{%
  \begin{tabular}{@{}>{\raggedright\arraybackslash}p{\proctextw}@{}>{\raggedleft\arraybackslash}p{\proctimew}@{}}%
    \textbf{\textcolor{#5}{#1.}} #2 & \textcolor{#4}{\fontsize{7.4}{8.0}\selectfont\bfseries #3}%
  \end{tabular}%
}

\newcommand{\proclooparrow}[2]{%
  \draw[procloop]
    (#1.north east)
    .. controls ($(#1.north east) + (0.58, 0.06)$) and ($(#2.east) + (0.58, 0.06)$)
    .. (#2.east);%
}
\newcommand{\procloopself}[1]{%
  \draw[procloop]
    (#1.east)
    .. controls ($(#1.east) + (0.62, 0.20)$) and ($(#1.north east) + (0.62, 0.20)$)
    .. (#1.north east);%
}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    every node/.style={outer sep=0pt},
    procboxthesis/.style={
      draw=blue!55!black,
      fill=blue!14,
      rounded corners=3pt,
      align=left,
      inner xsep=4pt,
      inner ysep=4pt,
      minimum height=0.58cm,
      font=\fontsize{6.9}{7.8}\selectfont,
      text=black!90
    },
    procboxdoorman/.style={
      draw=orange!75!black,
      fill=white!92,
      rounded corners=3pt,
      align=left,
      inner xsep=4pt,
      inner ysep=4pt,
      minimum height=0.58cm,
      font=\fontsize{6.9}{7.8}\selectfont,
      text=black!90
    },
    procarr/.style={->, >=stealth, line width=0.65pt, draw=blue!50!black},
    procarrdm/.style={->, >=stealth, line width=0.65pt, draw=orange!70!black},
    procloop/.style={
      ->,
      >=stealth,
      dashed,
      line width=0.65pt,
      draw=violet!75!black,
      rounded corners=3pt
    },
    looplbl/.style={font=\fontsize{5.6}{6.2}\selectfont\itshape, text=violet!75!black},
    looplegendlbl/.style={font=\fontsize{7.0}{7.8}\selectfont\itshape, text=violet!75!black},
    looplegendline/.style={
      procloop,
      line width=0.85pt
    },
    paneltitle/.style={
      font=\footnotesize\bfseries,
      anchor=west,
      text=blue!55!black
    },
    colhdrthesis/.style={
      font=\scriptsize\bfseries,
      anchor=south,
      align=center,
      text=blue!60!black
    },
    colhdrdm/.style={
      font=\scriptsize\bfseries,
      anchor=south,
      align=center,
      text=orange!80!black
    },
    colsub/.style={
      font=\fontsize{6.4}{7.0}\selectfont,
      anchor=north,
      align=center,
      text=black!55
    },
    panelresult/.style={
      font=\fontsize{7.8}{8.6}\selectfont\bfseries,
      anchor=center,
      align=center
    }
  ]

  \def\figw{14.55}
  \def\panelAh{7.49}
  \def\colgap{0.44}
  \def\boxw{6.55}
  \def\colw{6.88}
  \def\leftcx{0.14 + 0.5 * \colw}
  \def\rightcx{0.14 + \colw + \colgap + 0.5 * \colw}
  \def\proctextw{3.50cm}
  \def\proctimew{2.90cm}
  \def\stepgap{0.26}
  \def\headerbandh{1.30}
  \def\paneltitlepad{0.30}
  \def\colhdry{1.06}
  \def\colsubsep{-3.5pt}
  \def\footertotalsep{0.44}
  \def\panelbottomy{1.32}
  \def\looplegendpad{0.46}

  \def\coltimeblue{blue!65!black}
  \def\coltimeviolet{violet!75!black}
  \def\coltimeorange{orange!85!black}
  \def\coltimegreen{green!50!black}
  \def\colnumthesis{blue!65!black}
  \def\colnumdoorman{orange!80!black}

  \pgfmathsetmacro{\panelAtop}{\panelbottomy + \panelAh}
  \pgfmathsetmacro{\panelAbottom}{\panelbottomy}
  \pgfmathsetmacro{\figheight}{\panelAtop + \looplegendpad + 0.08}

  \pgfmathsetmacro{\flowAtop}{\panelAtop - \headerbandh}
  \pgfmathsetmacro{\splitx}{0.5 * \figw}
  \pgfmathsetmacro{\lefthalfcx}{0.5 * \splitx}
  \pgfmathsetmacro{\righthalfcx}{0.5 * (\splitx + \figw)}

  % Panel background
  \path[draw=blue!35, fill=cyan!12, rounded corners=5pt, line width=0.85pt]
    (0, \panelAbottom) rectangle (\figw, \panelAtop);

  % DoorMan: right half
  \path[fill=orange!7, opacity=0.88]
    (\splitx, \panelAbottom) rectangle (\figw, \panelAtop);

  % Panel headers
  \node[paneltitle] at (0.16, \panelAtop - \paneltitlepad)
    {Creation from Scratch};
  \node[colhdrthesis] (aHdrTh) at (\leftcx, \panelAtop - \colhdry) {This Thesis, Scratch Left Push Door, 2026-02-22};
  \node[colsub, below=\colsubsep of aHdrTh] {on-robot edit-test, measured};
  \node[colhdrdm] (aHdrDm) at (\rightcx, \panelAtop - \colhdry) {DoorMan~\cite{xue2025opening}};
  \node[colsub, below=\colsubsep of aHdrDm] {sim-to-train pipeline, off-board, estimated};

  % Left column (this thesis)
  \node[procboxthesis, anchor=north, text width=\boxw cm] (aL1) at (\leftcx, \flowAtop - 0.08)
    {\procsteprow{1}{Create empty behavior sequence}{0:00:00}{\coltimeblue}{\colnumthesis}};
  \node[procboxthesis, anchor=north, text width=\boxw cm] (aL2) at ($(aL1.south) + (0,-\stepgap)$)
    {\procsteprow{2}{Add approach + door-panel scene action}{0:14:33--0:24:22}{\coltimeblue}{\colnumthesis}};
  \node[procboxthesis, anchor=north, text width=\boxw cm] (aL3) at ($(aL2.south) + (0,-\stepgap)$)
    {\procsteprow{3}{Author handle turn and opening}{1:21:14--1:24:37}{\coltimeblue}{\colnumthesis}};
  \node[procboxthesis, anchor=north, text width=\boxw cm] (aL4) at ($(aL3.south) + (0,-\stepgap)$)
    {\procsteprow{4}{Add traversal footsteps + arm push}{1:39:21--1:49:24}{\coltimeblue}{\colnumthesis}};
  \node[procboxthesis, anchor=north, text width=\boxw cm] (aL5) at ($(aL4.south) + (0,-\stepgap)$)
    {\procsteprow{5}{Edit-test fixes + stop condition}{1:50:11--1:58:15}{\coltimeviolet}{\colnumthesis}};
  \node[procboxthesis, anchor=north, text width=\boxw cm] (aL6) at ($(aL5.south) + (0,-\stepgap)$)
    {\procsteprow{6}{First fully automatic success}{1:59:48}{\coltimegreen}{\colnumthesis}};

  \foreach \i/\j in {aL1/aL2, aL2/aL3, aL3/aL4, aL4/aL5, aL5/aL6} {
    \draw[procarr] (\i.south) -- (\j.north);
  }
  \proclooparrow{aL5}{aL4}

  % Right column (DoorMan)
  \node[procboxdoorman, anchor=north, text width=\boxw cm] (aR1) at (\rightcx, \flowAtop - 0.08)
    {\procsteprow{1}{Build randomized physics simulation}{est.\ days}{\coltimeorange}{\colnumdoorman}};
  \node[procboxdoorman, anchor=north, text width=\boxw cm] (aR2) at ($(aR1.south) + (0,-\stepgap)$)
    {\procsteprow{2}{Tune PPO teacher (privileged state)}{est.\ many h}{\coltimeorange}{\colnumdoorman}};
  \node[procboxdoorman, anchor=north, text width=\boxw cm] (aR3) at ($(aR2.south) + (0,-\stepgap)$)
    {\procsteprow{3}{DAgger distillation to RGB student}{est.\ many h}{\coltimeorange}{\colnumdoorman}};
  \node[procboxdoorman, anchor=north, text width=\boxw cm] (aR4) at ($(aR3.south) + (0,-\stepgap)$)
    {\procsteprow{4}{GRPO fine-tuning}{est.\ many h~+~overnight}{\coltimeorange}{\colnumdoorman}};
  \node[procboxdoorman, anchor=north, text width=\boxw cm] (aR5) at ($(aR4.south) + (0,-\stepgap)$)
    {\procsteprow{5}{Real-robot hardware validation}{est.\ $\sim$1 h}{\coltimeorange}{\colnumdoorman}};

  \foreach \i/\j in {aR1/aR2, aR2/aR3, aR3/aR4, aR4/aR5} {
    \draw[procarrdm] (\i.south) -- (\j.north);
  }
  \procloopself{aR2}

  % Footers (anchored below last step boxes)
  \node[panelresult, text=blue!60!black] (totTh) at ($(aL6.south) + (0,-\footertotalsep)$)
    {Total: \textbf{2 hours}};
  \node[panelresult, text=orange!85!black] at (aR5 |- totTh)
    {Total: est.\ \textbf{2--6 days + 1 overnight + 1 h}};

  % Center divider
  \draw[draw=black!38, line width=0.55pt, densely dotted]
    (\splitx, \panelAbottom) -- (\splitx, \panelAtop);

  % Loop legend
  \pgfmathsetmacro{\looplegendy}{\panelAbottom - 0.30}
  \draw[looplegendline] (0.16, \looplegendy) -- ++(0.52, 0);
  \node[looplegendlbl, anchor=west] at (0.74, \looplegendy) {iterative edit / train retry};

\end{tikzpicture}


==> tikz/InHouseAdaptationTimelineCombined.tex <==
\newcommand{\inadaptlabel}[2]{#1{\fontsize{7.5}{7.5}\selectfont\color{black!55}{, #2}}}
\newcommand{\inadaptrowlabel}[3]{%
  \node[rowlbl, anchor=west] at (\systemleft + 0.02, #1) {\inadaptlabel{#2}{#3}};}
\newcommand{\inadaptnum}[3]{%
  \pgfmathparse{#2 > 9.8 ? 1 : 0}%
  \ifnum\pgfmathresult=1
    \node[numlbl, anchor=east] at (\numright - 0.10, #1) {#3};%
  \else
    \pgfmathsetmacro{\inadaptnumx}{\adaptscopedleft + \adaptxscale * (#2 - \adaptlegacyaxisleft) + 0.08 - \adaptbarshift}%
    \node[numlbl, anchor=west] at (\inadaptnumx, #1) {#3};%
  \fi}
\newcommand{\adaptbarphase}[5]{%
  \filldraw[#5, draw=black, line width=0.28pt]
    (#3, {#1 - #2}) rectangle (#4, {#1 + #2});}
\newcommand{\adaptbarsuccess}[2]{%
  \node[draw=black, line width=0.28pt, fill=green!55!black, rounded corners=0.6pt, inner xsep=0.8pt, inner ysep=0.4pt, font=\fontsize{6.0}{6.4}\selectfont\bfseries, text=white] at (#2, #1) {$\checkmark$};}
\newcommand{\inadaptswatch}[3]{%
  \filldraw[#1, rounded corners=0.8pt] (#2, {\inlegendy - 0.055}) rectangle ++(0.22, 0.11);%
  \node[legendtxt, anchor=west] at ({#2 + 0.28}, \inlegendy) {#3};}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    every node/.style={outer sep=0pt},
    rowlbl/.style={font=\fontsize{7.8}{8.4}\selectfont, anchor=west, align=left, text width=\labeltextw cm},
    numlbl/.style={font=\fontsize{8.2}{8.8}\selectfont, anchor=west, align=left, text width=0.82cm},
    bandtitle/.style={font=\footnotesize\bfseries, anchor=north west, inner xsep=1.2pt, inner ysep=0.8pt},
    legendtxt/.style={font=\fontsize{6.8}{7.4}\selectfont}
  ]
  \def\barh{0.17}

  \def\systemw{6.85}
  \def\barw{10.55}
  \def\numw{0.78}
  \def\labeltextw{6.77}
  \def\colgap{0.04}
  \def\headerh{0.95}
  \def\rowh{0.44}
  \def\bandtitleh{0.40}
  \def\bandpadbottom{0.08}
  \def\bottomregionh{2.02}

  \def\adaptlegacyaxisleft{4.3100}
  \def\adaptlegacyaxisright{10.5800}

  \pgfmathsetmacro{\systemleft}{0}
  \pgfmathsetmacro{\systemright}{\systemleft + \systemw}
  \pgfmathsetmacro{\barleft}{\systemright + \colgap}
  \pgfmathsetmacro{\barright}{\barleft + \barw}
  \pgfmathsetmacro{\numleft}{\barright + \colgap}
  \pgfmathsetmacro{\numright}{\numleft + \numw}
  \pgfmathsetmacro{\figurewidth}{\numright}

  \pgfmathsetmacro{\bandch}{\bandtitleh + 3 * \rowh + \bandpadbottom}
  \pgfmathsetmacro{\figureheight}{\headerh + \bandch + \bottomregionh}

  \pgfmathsetmacro{\headertop}{\figureheight}
  \pgfmathsetmacro{\headerbottom}{\headertop - \headerh}
  \pgfmathsetmacro{\bandctop}{\headerbottom}
  \pgfmathsetmacro{\bandcbottom}{\bandctop - \bandch}

  \pgfmathsetmacro{\rowbottle}{\bandctop - \bandtitleh - 0.5 * \rowh}
  \pgfmathsetmacro{\rowbreak}{\rowbottle - \rowh}
  \pgfmathsetmacro{\rowtwotable}{\rowbreak - \rowh}

  \def\adaptbarshift{0.30}

  \pgfmathsetmacro{\adaptaxisleft}{\barleft + 0.04}
  \pgfmathsetmacro{\adaptaxisright}{\barright - 0.04}
  \pgfmathsetmacro{\adaptscopedleft}{\adaptaxisleft - \adaptbarshift}
  \pgfmathsetmacro{\adaptscopedright}{\adaptaxisright - \adaptbarshift}
  \pgfmathsetmacro{\adaptxscale}{(\adaptscopedright - \adaptscopedleft)/(\adaptlegacyaxisright - \adaptlegacyaxisleft)}

  \pgfmathsetmacro{\axisy}{\bandcbottom - 0.28}
  \def\legendentryh{0.10}
  \def\legendrowpitch{0.26}
  \pgfmathsetmacro{\axistitley}{\axisy - 0.40}
  \pgfmathsetmacro{\axistitlebottom}{\axistitley - 0.14}
  \pgfmathsetmacro{\legendgapbelowtitle}{0.44}
  \pgfmathsetmacro{\inlegendrowA}{\axistitlebottom - \legendgapbelowtitle - 0.5 * \legendentryh}
  \pgfmathsetmacro{\inlegendrowB}{\inlegendrowA - \legendrowpitch}
  \pgfmathsetmacro{\durationheaderx}{\adaptaxisleft - 0.28}

  \def\legenditemsep{0.36}
  \def\legendleft{0.10}
  \pgfmathsetmacro{\legAdaptAone}{\legendleft}
  \pgfmathsetmacro{\legAdaptAtwo}{\legAdaptAone + 2.05 + \legenditemsep}
  \pgfmathsetmacro{\legAdaptAthree}{\legAdaptAtwo + 2.45 + \legenditemsep}
  \pgfmathsetmacro{\legAdaptAfour}{\legAdaptAthree + 2.45 + \legenditemsep}
  \pgfmathsetmacro{\legAdaptAfive}{\legAdaptAfour + 2.25 + \legenditemsep}
  \pgfmathsetmacro{\legAdaptBone}{\legendleft}
  \pgfmathsetmacro{\legAdaptBtwo}{\legAdaptBone + 3.36 + \legenditemsep}

  % Band background
  \path[draw=yellow!55!black, fill=yellow!14, rounded corners=4pt, line width=0.8pt]
    (0, \bandcbottom) rectangle (\figurewidth, \bandctop);

  % Header
  \node[anchor=west, font=\footnotesize\bfseries] at (\systemleft + 0.02, \headerbottom + 0.38) {Behavior / session};
  \node[anchor=east, font=\footnotesize\bfseries] at (\numright - 0.02, \headerbottom + 0.38) {Total};

  % Row labels
  \inadaptrowlabel{\rowbottle}{Alex Bottle Carry Composition}{2026-03-18}
  \inadaptrowlabel{\rowbreak}{Alex Break Room Door Adaptation}{2026-03-26}
  \inadaptrowlabel{\rowtwotable}{Alex Two Table Sorting Extension}{2026-04-13--14}

  \begin{scope}[shift={(-\adaptbarshift,0)}]
  \node[anchor=west, font=\footnotesize\bfseries] at (\durationheaderx, \headerbottom + 0.38) {Adaptation duration (log time)};
  \begin{scope}[shift={(\adaptscopedleft,0)}, xscale=\adaptxscale, shift={(-\adaptlegacyaxisleft,0)}]

  % Grid lines (legacy log-axis positions, scaled horizontally)
  \foreach \tickx in {4.3100,6.4000,8.4900,10.5800} {
    \draw[draw=black!12, line width=0.4pt] (\tickx, \axisy) -- (\tickx, \bandctop - 0.04);
  }

  % Row 1: Bottle carry-through composition
  \adaptbarphase{\rowbottle}{\barh}{\adaptlegacyaxisleft}{6.0749}{orange!70}
  \adaptbarphase{\rowbottle}{\barh}{6.0749}{7.4796}{violet!60}
  \adaptbarphase{\rowbottle}{\barh}{7.4796}{8.4231}{violet!60}
  \adaptbarphase{\rowbottle}{\barh}{8.4231}{8.4766}{black!35}
  \adaptbarphase{\rowbottle}{\barh}{8.4766}{9.1149}{black!35}
  \adaptbarsuccess{\rowbottle}{9.1149}

  % Row 2: Break-room door adaptation
  \adaptbarphase{\rowbreak}{\barh}{\adaptlegacyaxisleft}{5.7083}{violet!60}
  \adaptbarphase{\rowbreak}{\barh}{5.7083}{6.3731}{orange!70}
  \adaptbarphase{\rowbreak}{\barh}{6.3731}{6.5455}{violet!60}
  \adaptbarphase{\rowbreak}{\barh}{6.5455}{8.2176}{violet!60}
  \adaptbarphase{\rowbreak}{\barh}{8.2176}{9.2507}{black!35}
  \adaptbarphase{\rowbreak}{\barh}{9.2507}{10.2623}{black!35}
  \adaptbarphase{\rowbreak}{\barh}{10.2623}{10.4077}{green!55!black}
  \adaptbarphase{\rowbreak}{\barh}{10.4077}{10.4267}{black!35}
  \adaptbarsuccess{\rowbreak}{10.4267}

  % Row 3: Two-table sorting extension
  \adaptbarphase{\rowtwotable}{\barh}{\adaptlegacyaxisleft}{4.4089}{cyan!40}
  \adaptbarphase{\rowtwotable}{\barh}{4.4089}{5.3150}{green!55!black}
  \adaptbarphase{\rowtwotable}{\barh}{5.3150}{5.4921}{violet!60}
  \adaptbarphase{\rowtwotable}{\barh}{5.4921}{6.1577}{violet!60}
  \adaptbarphase{\rowtwotable}{\barh}{6.1577}{7.2206}{violet!60}
  \adaptbarphase{\rowtwotable}{\barh}{7.2206}{7.3881}{green!55!black}
  \adaptbarphase{\rowtwotable}{\barh}{7.3881}{7.4679}{violet!60}
  \adaptbarphase{\rowtwotable}{\barh}{7.4679}{7.5365}{orange!70}
  \adaptbarphase{\rowtwotable}{\barh}{7.5365}{8.1480}{blue!45}
  \adaptbarphase{\rowtwotable}{\barh}{8.1480}{8.9049}{green!55!black}
  \adaptbarphase{\rowtwotable}{\barh}{8.9049}{9.0053}{black!35}
  \adaptbarphase{\rowtwotable}{\barh}{9.0053}{9.2552}{violet!60}
  \adaptbarphase{\rowtwotable}{\barh}{9.2552}{10.3363}{violet!60}
  \adaptbarsuccess{\rowtwotable}{10.3363}

  % Bottom axis
  \draw[draw=black!55, line width=0.55pt] (\adaptlegacyaxisleft, \axisy) -- (\adaptlegacyaxisright, \axisy);
  \foreach \tickx/\ticklabel in {4.3100/15 min,6.4000/30 min,8.4900/1 h,10.5800/2 h} {
    \draw[draw=black!55, line width=0.55pt] (\tickx, \axisy - 0.06) -- (\tickx, \axisy + 0.06);
    \node[font=\scriptsize, anchor=north] at (\tickx, \axisy - 0.10) {\ticklabel};
  }
  \node[font=\scriptsize\bfseries, anchor=north] at ({0.5 * (\adaptlegacyaxisleft + \adaptlegacyaxisright)}, \axistitley) {Normalized active adaptation duration (log time)};
  \end{scope}
  \end{scope}

  \inadaptnum{\rowbottle}{9.1149}{1:13:49}
  \inadaptnum{\rowbreak}{10.4267}{1:54:03}
  \inadaptnum{\rowtwotable}{10.3363}{1:50:41}

  % Row separators
  \foreach \rowy in {\rowbottle,\rowbreak} {
    \draw[draw=black!12, line width=0.4pt] (\barleft, {\rowy - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowy - 0.5 * \rowh});
  }

  % Band title
  \node[bandtitle, fill=yellow!14] at (0.12, \bandctop - 0.06) {This Paper};

  % Legend
  \pgfmathsetmacro{\inlegendy}{\inlegendrowA}
  \inadaptswatch{blue!45, draw=black, line width=0.28pt}{\legAdaptAone}{Setup / structure}
  \inadaptswatch{green!55!black, draw=black, line width=0.28pt}{\legAdaptAtwo}{Approach / locomotion}
  \inadaptswatch{violet!60, draw=black, line width=0.28pt}{\legAdaptAthree}{Opening / manipulation}
  \inadaptswatch{black!35, draw=black, line width=0.28pt}{\legAdaptAfour}{Traversal / completion}
  \inadaptswatch{orange!70, draw=black, line width=0.28pt}{\legAdaptAfive}{Fix / recovery}

  \pgfmathsetmacro{\inlegendy}{\inlegendrowB}
  \node[draw=black, line width=0.28pt, fill=green!55!black, rounded corners=0.6pt, inner xsep=0.8pt, inner ysep=0.4pt, font=\fontsize{6.0}{6.4}\selectfont\bfseries, text=white] at (\legAdaptBone + 0.11, \inlegendy) {$\checkmark$};
  \node[legendtxt, anchor=west] at ({\legAdaptBone + 0.28}, \inlegendy) {First autonomous success};
  \inadaptswatch{cyan!40, draw=black, line width=0.28pt}{\legAdaptBtwo}{Off-robot pre-authoring}
\end{tikzpicture}


==> tikz/InHouseAuthoringFromScratchTimelineCombined.tex <==
\newcommand{\inauthlabel}[2]{#1{\fontsize{7.5}{7.5}\selectfont\color{black!55}{, #2}}}
\newcommand{\inauthrowlabel}[3]{%
  \node[rowlbl, anchor=west] at (\systemleft + 0.02, #1) {\inauthlabel{#2}{#3}};}
\newcommand{\inauthnum}[3]{%
  \pgfmathparse{#2 > 9.8 ? 1 : 0}%
  \ifnum\pgfmathresult=1
    \node[numlbl, anchor=east] at (\numright - 0.10, #1) {#3};%
  \else
    \pgfmathsetmacro{\inauthnumx}{\authscopedleft + \authxscale * (#2 - \authlegacyaxisleft) + 0.08 - \authbarshift}%
    \node[numlbl, anchor=west] at (\inauthnumx, #1) {#3};%
  \fi}
\newcommand{\authbarphase}[5]{%
  \filldraw[#5, draw=black, line width=0.28pt]
    (#3, {#1 - #2}) rectangle (#4, {#1 + #2});}
\newcommand{\authbarsuccess}[2]{%
  \node[draw=black, line width=0.28pt, fill=green!55!black, rounded corners=0.6pt, inner xsep=0.8pt, inner ysep=0.4pt, font=\fontsize{6.0}{6.4}\selectfont\bfseries, text=white] at (#2, #1) {$\checkmark$};}
\newcommand{\inauthswatch}[3]{%
  \filldraw[#1, rounded corners=0.8pt] (#2, {\inlegendy - 0.055}) rectangle ++(0.22, 0.11);%
  \node[legendtxt, anchor=west] at ({#2 + 0.28}, \inlegendy) {#3};}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    every node/.style={outer sep=0pt},
    rowlbl/.style={font=\fontsize{7.8}{8.4}\selectfont, anchor=west, align=left, text width=\labeltextw cm},
    numlbl/.style={font=\fontsize{8.2}{8.8}\selectfont, anchor=west, align=left, text width=0.82cm},
    bandtitle/.style={font=\footnotesize\bfseries, anchor=north west, inner xsep=1.2pt, inner ysep=0.8pt},
    legendtxt/.style={font=\fontsize{6.8}{7.4}\selectfont}
  ]
  \def\barh{0.17}

  \def\systemw{6.85}
  \def\barw{10.55}
  \def\numw{0.78}
  \def\labeltextw{6.77}
  \def\colgap{0.04}
  \def\headerh{0.95}
  \def\rowh{0.44}
  \def\bandgap{0.10}
  \def\bandtitleh{0.40}
  \def\bandpadbottom{0.08}
  \def\bottomregionh{2.02}

  \def\authlegacyaxisleft{4.01}
  \def\authlegacyaxisright{10.4028}

  \pgfmathsetmacro{\systemleft}{0}
  \pgfmathsetmacro{\systemright}{\systemleft + \systemw}
  \pgfmathsetmacro{\barleft}{\systemright + \colgap}
  \pgfmathsetmacro{\barright}{\barleft + \barw}
  \pgfmathsetmacro{\numleft}{\barright + \colgap}
  \pgfmathsetmacro{\numright}{\numleft + \numw}
  \pgfmathsetmacro{\figurewidth}{\numright}

  % Band A: External references (Nadia)
  % Band B: This Paper (Unitree + Alex)
  \pgfmathsetmacro{\bandah}{\bandtitleh + \rowh + \bandpadbottom}
  \pgfmathsetmacro{\bandbh}{\bandtitleh + 3 * \rowh + \bandpadbottom}
  \pgfmathsetmacro{\figureheight}{\headerh + \bandah + \bandgap + \bandbh + \bottomregionh}

  \pgfmathsetmacro{\headertop}{\figureheight}
  \pgfmathsetmacro{\headerbottom}{\headertop - \headerh}
  \pgfmathsetmacro{\bandatop}{\headerbottom}
  \pgfmathsetmacro{\bandabottom}{\bandatop - \bandah}
  \pgfmathsetmacro{\bandbtop}{\bandabottom - \bandgap}
  \pgfmathsetmacro{\bandbbottom}{\bandbtop - \bandbh}

  \pgfmathsetmacro{\rownadia}{\bandatop - \bandtitleh - 0.5 * \rowh}
  \pgfmathsetmacro{\rowunitree}{\bandbtop - \bandtitleh - 0.5 * \rowh}
  \pgfmathsetmacro{\rowalexpull}{\rowunitree - \rowh}
  \pgfmathsetmacro{\rowalexpush}{\rowalexpull - \rowh}

  \def\authbarshift{0.30}

  \pgfmathsetmacro{\authaxisleft}{\barleft + 0.04}
  \pgfmathsetmacro{\authaxisright}{\barright - 0.04}
  \pgfmathsetmacro{\authscopedleft}{\authaxisleft - \authbarshift}
  \pgfmathsetmacro{\authscopedright}{\authaxisright - \authbarshift}
  \pgfmathsetmacro{\authxscale}{(\authscopedright - \authscopedleft)/(\authlegacyaxisright - \authlegacyaxisleft)}

  \pgfmathsetmacro{\axisy}{\bandbbottom - 0.28}
  \def\legendentryh{0.10}
  \def\legendrowpitch{0.26}
  \pgfmathsetmacro{\axistitley}{\axisy - 0.40}
  \pgfmathsetmacro{\axistitlebottom}{\axistitley - 0.14}
  \pgfmathsetmacro{\legendgapbelowtitle}{0.44}
  \pgfmathsetmacro{\inlegendrowA}{\axistitlebottom - \legendgapbelowtitle - 0.5 * \legendentryh}
  \pgfmathsetmacro{\inlegendrowB}{\inlegendrowA - \legendrowpitch}
  \pgfmathsetmacro{\durationheaderx}{\authaxisleft - 0.28}

  \def\legenditemsep{0.36}
  \def\legendleft{0.10}
  \pgfmathsetmacro{\legAuthAone}{\legendleft}
  \pgfmathsetmacro{\legAuthAtwo}{\legAuthAone + 2.05 + \legenditemsep}
  \pgfmathsetmacro{\legAuthAthree}{\legAuthAtwo + 2.45 + \legenditemsep}
  \pgfmathsetmacro{\legAuthAfour}{\legAuthAthree + 2.45 + \legenditemsep}
  \pgfmathsetmacro{\legAuthAfive}{\legAuthAfour + 2.25 + \legenditemsep}
  \pgfmathsetmacro{\legAuthBone}{\legendleft}
  \pgfmathsetmacro{\legAuthBtwo}{\legAuthBone + 3.36 + \legenditemsep}

  % Band backgrounds
  \path[draw=black!35, fill=gray!6, rounded corners=4pt, line width=0.8pt]
    (0, \bandabottom) rectangle (\figurewidth, \bandatop);
  \path[draw=green!45!black, fill=green!10, rounded corners=4pt, line width=0.8pt]
    (0, \bandbbottom) rectangle (\figurewidth, \bandbtop);

  % Header
  \node[anchor=west, font=\footnotesize\bfseries] at (\systemleft + 0.02, \headerbottom + 0.38) {Behavior / session};
  \node[anchor=east, font=\footnotesize\bfseries] at (\numright - 0.02, \headerbottom + 0.38) {Total};

  % Row labels
  \inauthrowlabel{\rownadia}{Nadia Scratch Right Push Opening~\cite{calvert2023authoring}}{2023}
  \inauthrowlabel{\rowunitree}{Unitree H1-2 Right Pull Opening Loop}{2026-01-02}
  \inauthrowlabel{\rowalexpull}{Alex First Right Pull Door Bring Up}{2026-01-20--24}
  \inauthrowlabel{\rowalexpush}{Alex Scratch Left Push Door}{2026-02-22}

  \begin{scope}[shift={(-\authbarshift,0)}]
  \node[anchor=west, font=\footnotesize\bfseries] at (\durationheaderx, \headerbottom + 0.38) {Scratch authoring duration (log time)};
  \begin{scope}[shift={(\authscopedleft,0)}, xscale=\authxscale, shift={(-\authlegacyaxisleft,0)}]

  % Grid lines (legacy log-axis positions, scaled horizontally)
  \foreach \tickx in {5.8974,6.8801,7.8627,8.8453,9.8280,10.4028} {
    \draw[draw=black!12, line width=0.4pt] (\tickx, \axisy) -- (\tickx, \bandatop - 0.04);
  }

  % A1: Nadia 2023 right-push scratch
  \authbarphase{\rownadia}{\barh}{\authlegacyaxisleft}{4.8168}{blue!45}
  \authbarphase{\rownadia}{\barh}{4.8168}{5.6945}{violet!60}
  \authbarphase{\rownadia}{\barh}{5.6945}{6.0325}{black!35}

  % B1: Unitree scratch opening loop
  \authbarphase{\rowunitree}{\barh}{\authlegacyaxisleft}{5.7732}{blue!45}
  \authbarphase{\rowunitree}{\barh}{5.7732}{5.9643}{violet!60}
  \authbarphase{\rowunitree}{\barh}{5.9643}{5.9763}{black!35}
  \authbarsuccess{\rowunitree}{5.9763}

  % B2: Alex first pull bring-up
  \authbarphase{\rowalexpull}{\barh}{\authlegacyaxisleft}{6.0318}{blue!45}
  \authbarphase{\rowalexpull}{\barh}{6.0318}{6.9455}{green!55!black}
  \authbarphase{\rowalexpull}{\barh}{6.9455}{7.4222}{green!55!black}
  \authbarphase{\rowalexpull}{\barh}{7.4222}{8.5552}{violet!60}
  \authbarphase{\rowalexpull}{\barh}{8.5552}{8.8280}{violet!60}
  \authbarphase{\rowalexpull}{\barh}{8.8280}{9.4755}{violet!60}
  \authbarphase{\rowalexpull}{\barh}{9.4755}{9.8070}{violet!60}
  \authbarphase{\rowalexpull}{\barh}{9.8070}{10.1271}{black!35}
  \authbarphase{\rowalexpull}{\barh}{10.1271}{10.2667}{orange!70}
  \authbarphase{\rowalexpull}{\barh}{10.2667}{10.2836}{orange!70}
  \authbarphase{\rowalexpull}{\barh}{10.2836}{10.3013}{black!35}
  \authbarsuccess{\rowalexpull}{10.3013}

  % B3: Alex scratch left push
  \authbarphase{\rowalexpush}{\barh}{\authlegacyaxisleft}{5.6026}{blue!45}
  \authbarphase{\rowalexpush}{\barh}{5.6026}{7.5950}{violet!60}
  \authbarphase{\rowalexpush}{\barh}{7.5950}{7.7316}{black!35}
  \authbarphase{\rowalexpush}{\barh}{7.7316}{7.8419}{orange!70}
  \authbarphase{\rowalexpush}{\barh}{7.8419}{7.8603}{black!35}
  \authbarsuccess{\rowalexpush}{7.8603}

  % Bottom axis
  \draw[draw=black!55, line width=0.55pt] (\authlegacyaxisleft, \axisy) -- (\authlegacyaxisright, \axisy);
  \foreach \tickx/\ticklabel in {5.8974/30 min,6.8801/1 h,7.8627/2 h,8.8453/4 h,9.8280/8 h,10.4028/12 h} {
    \draw[draw=black!55, line width=0.55pt] (\tickx, \axisy - 0.06) -- (\tickx, \axisy + 0.06);
    \node[font=\scriptsize, anchor=north] at (\tickx, \axisy - 0.10) {\ticklabel};
  }
  \node[font=\scriptsize\bfseries, anchor=north] at ({0.5 * (\authlegacyaxisleft + \authlegacyaxisright)}, \axistitley) {Normalized active authoring duration (log time)};
  \end{scope}
  \end{scope}

  \inauthnum{\rownadia}{6.0325}{33}
  \inauthnum{\rowunitree}{5.9763}{31:43}
  \inauthnum{\rowalexpull}{10.3013}{11:10:17}
  \inauthnum{\rowalexpush}{7.8603}{1:59:48}

  % Row separators
  \foreach \rowy in {\rownadia,\rowunitree,\rowalexpull} {
    \draw[draw=black!12, line width=0.4pt] (\barleft, {\rowy - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowy - 0.5 * \rowh});
  }

  % Band titles
  \node[bandtitle, fill=gray!6] at (0.12, \bandatop - 0.06) {External references};
  \node[bandtitle, fill=green!10] at (0.12, \bandbtop - 0.06) {This Paper};

  % Legend
  \pgfmathsetmacro{\inlegendy}{\inlegendrowA}
  \inauthswatch{blue!45, draw=black, line width=0.28pt}{\legAuthAone}{Setup / structure}
  \inauthswatch{green!55!black, draw=black, line width=0.28pt}{\legAuthAtwo}{Approach / locomotion}
  \inauthswatch{violet!60, draw=black, line width=0.28pt}{\legAuthAthree}{Opening / manipulation}
  \inauthswatch{black!35, draw=black, line width=0.28pt}{\legAuthAfour}{Traversal / completion}
  \inauthswatch{orange!70, draw=black, line width=0.28pt}{\legAuthAfive}{Fix / recovery}

  \pgfmathsetmacro{\inlegendy}{\inlegendrowB}
  \node[draw=black, line width=0.28pt, fill=green!55!black, rounded corners=0.6pt, inner xsep=0.8pt, inner ysep=0.4pt, font=\fontsize{6.0}{6.4}\selectfont\bfseries, text=white] at (\legAuthBone + 0.11, \inlegendy) {$\checkmark$};
  \node[legendtxt, anchor=west] at ({\legAuthBone + 0.28}, \inlegendy) {First autonomous success};
\end{tikzpicture}


==> tikz/InHouseSpeedPhaseTimelineCombined.tex <==
\newcommand{\inhousespeedexpr}[1]{%
  \speedaxisleft + (\speedaxisright - \speedaxisleft) * (ln(max(#1,\heroxmin)) - ln(\heroxmin)) / (ln(\heroxmax) - ln(\heroxmin))}
\newcommand{\inphaselabel}[2]{#1{\fontsize{7.5}{7.5}\selectfont\color{black!55}{, #2}}}
\newcommand{\inphaserowlabel}[3]{%
  \node[rowlbl, anchor=west] at (\systemleft + 0.02, #1) {\inphaselabel{#2}{#3}};}
\newcommand{\inphasenum}[3]{%
  \pgfmathsetmacro{\inphasebarx}{\inhousespeedexpr{#2}}%
  \pgfmathsetmacro{\inphaselabelx}{min(\inphasebarx + 0.08, \numleft + 0.04)}%
  \node[numlbl] at (\inphaselabelx, #1) {#3};}
\newcommand{\logphase}[5]{%
  \pgfmathparse{#3<(\heroxmin)?(\speedaxisleft):((\speedaxisleft) + (\speedaxisright - \speedaxisleft) * (ln(max(#3,\heroxmin)) - ln(\heroxmin)) / (ln(\heroxmax) - ln(\heroxmin)))}%
  \let\logxstart=\pgfmathresult
  \pgfmathsetmacro{\logxend}{\inhousespeedexpr{#4}}%
  \filldraw[#5, draw=black, line width=0.28pt]
    (\logxstart, {#1 - #2}) rectangle (\logxend, {#1 + #2});}
\newcommand{\logstub}[4]{%
  \pgfmathsetmacro{\logstubx}{\inhousespeedexpr{#3}}%
  \filldraw[#4, draw=black, line width=0.28pt]
    (\speedaxisleft, {#1 - #2}) rectangle (\logstubx, {#1 + #2});}
\newcommand{\loggrasp}[2]{%
  \pgfmathsetmacro{\logglyphx}{\inhousespeedexpr{#2}}%
  \node[anchor=center, font=\footnotesize, inner sep=0pt] at (\logglyphx, #1) {$\triangle$};}
\newcommand{\logplace}[2]{%
  \pgfmathsetmacro{\logglyphx}{\inhousespeedexpr{#2}}%
  \node[draw, fill=black, minimum size=3.8pt, inner sep=0pt] at (\logglyphx, #1) {};}
\newcommand{\inphaseswatch}[3]{%
  \filldraw[#1, rounded corners=0.8pt] (#2, {\inlegendy - 0.055}) rectangle ++(0.22, 0.11);%
  \node[legendtxt, anchor=west] at ({#2 + 0.28}, \inlegendy) {#3};}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    every node/.style={outer sep=0pt},
    rowlbl/.style={font=\fontsize{7.8}{8.4}\selectfont, anchor=west, align=left, text width=\labeltextw cm},
    numlbl/.style={font=\fontsize{8.2}{8.8}\selectfont, anchor=west, align=left, text width=0.82cm},
    bandtitle/.style={font=\footnotesize\bfseries, anchor=north west, inner xsep=1.2pt, inner ysep=0.8pt},
    subbandtitle/.style={font=\fontsize{6.7}{7.4}\selectfont\bfseries, anchor=west},
    legendtxt/.style={font=\fontsize{6.8}{7.4}\selectfont},
    classicalbar/.style={draw=gray!70!black, fill=gray!45, line width=0.45pt},
    learnedbar/.style={draw=orange!85!black, fill=orange!55, line width=0.45pt}
  ]
  \def\heroxmin{5}
  \def\heroxmax{600}
  \def\barh{0.17}
  \def\litbarh{0.14}

  \def\systemw{6.85}
  \def\barw{10.55}
  \def\numw{0.78}
  \def\labeltextw{6.77}
  \def\colgap{0.04}
  \def\headerh{0.95}
  \def\rowh{0.44}
  \def\bandgap{0.10}
  \def\bandtitleh{0.40}
  \def\bandpadbottom{0.08}
  \def\learnedprezhanggap{0.40}
  \def\subbandlabeldrop{0.14}
  \def\classicaltitlepad{0.50}
  \def\bottomregionh{1.90}

  \pgfmathsetmacro{\systemleft}{0}
  \pgfmathsetmacro{\systemright}{\systemleft + \systemw}
  \pgfmathsetmacro{\barleft}{\systemright + \colgap}
  \pgfmathsetmacro{\barright}{\barleft + \barw}
  \pgfmathsetmacro{\numleft}{\barright + \colgap}
  \pgfmathsetmacro{\numright}{\numleft + \numw}
  \pgfmathsetmacro{\figurewidth}{\numright}

  % Band A: External references (classical 6 + learned 3)
  % Band B: This Paper (4 Alex rows)
  \pgfmathsetmacro{\bandbh}{\bandtitleh + 4 * \rowh + \bandpadbottom}

  % Provisional top; figureheight finalized after band A is sized to its last row
  \pgfmathsetmacro{\bandatop}{0}
  \pgfmathsetmacro{\classicaldivider}{\bandatop - \classicaltitlepad}
  \pgfmathsetmacro{\rowatlas}{\classicaldivider - \subbandlabeldrop - \learnedprezhanggap}
  \pgfmathsetmacro{\rownadiapush}{\rowatlas - \rowh}
  \pgfmathsetmacro{\rownadiapull}{\rownadiapush - \rowh}
  \pgfmathsetmacro{\rowschulzeawo}{\rownadiapull - \rowh}
  \pgfmathsetmacro{\rowschulzezuse}{\rowschulzeawo - \rowh}
  \pgfmathsetmacro{\rowkang}{\rowschulzezuse - \rowh}
  \pgfmathsetmacro{\learneddivider}{\rowkang - 0.32}
  \pgfmathsetmacro{\rowzhangpull}{\learneddivider - \subbandlabeldrop - \learnedprezhanggap}
  \pgfmathsetmacro{\rowzhangpush}{\rowzhangpull - \rowh}
  \pgfmathsetmacro{\rowdoorman}{\rowzhangpush - \rowh}
  \pgfmathsetmacro{\bandabottom}{\rowdoorman - 0.5 * \rowh - \bandpadbottom}
  \pgfmathsetmacro{\bandah}{\bandatop - \bandabottom}

  \pgfmathsetmacro{\figureheight}{\headerh + \bandah + \bandgap + \bandbh + \bottomregionh}
  \pgfmathsetmacro{\headertop}{\figureheight}
  \pgfmathsetmacro{\headerbottom}{\headertop - \headerh}
  \pgfmathsetmacro{\bandatop}{\headerbottom}
  \pgfmathsetmacro{\classicaldivider}{\bandatop - \classicaltitlepad}
  \pgfmathsetmacro{\rowatlas}{\classicaldivider - \subbandlabeldrop - \learnedprezhanggap}
  \pgfmathsetmacro{\rownadiapush}{\rowatlas - \rowh}
  \pgfmathsetmacro{\rownadiapull}{\rownadiapush - \rowh}
  \pgfmathsetmacro{\rowschulzeawo}{\rownadiapull - \rowh}
  \pgfmathsetmacro{\rowschulzezuse}{\rowschulzeawo - \rowh}
  \pgfmathsetmacro{\rowkang}{\rowschulzezuse - \rowh}
  \pgfmathsetmacro{\learneddivider}{\rowkang - 0.32}
  \pgfmathsetmacro{\rowzhangpull}{\learneddivider - \subbandlabeldrop - \learnedprezhanggap}
  \pgfmathsetmacro{\rowzhangpush}{\rowzhangpull - \rowh}
  \pgfmathsetmacro{\rowdoorman}{\rowzhangpush - \rowh}
  \pgfmathsetmacro{\bandabottom}{\rowdoorman - 0.5 * \rowh - \bandpadbottom}
  \pgfmathsetmacro{\bandbtop}{\bandabottom - \bandgap}
  \pgfmathsetmacro{\bandbbottom}{\bandbtop - \bandbh}

  \pgfmathsetmacro{\rowalexpull}{\bandbtop - \bandtitleh - 0.5 * \rowh}
  \pgfmathsetmacro{\rowalexpush}{\rowalexpull - \rowh}
  \pgfmathsetmacro{\rowballsort}{\rowalexpush - \rowh}
  \pgfmathsetmacro{\rowtwotable}{\rowballsort - \rowh}

  \pgfmathsetmacro{\speedaxisleft}{\barleft + 0.04}
  \pgfmathsetmacro{\speedaxisright}{\barright - 0.04}
  \pgfmathsetmacro{\axisy}{\bandbbottom - 0.28}
  \def\legendentryh{0.10}
  \def\legendrowpitch{0.26}
  \pgfmathsetmacro{\axistitley}{\axisy - 0.40}
  \pgfmathsetmacro{\axistitlebottom}{\axistitley - 0.14}
  \pgfmathsetmacro{\legendgapbelowtitle}{0.44}
  \pgfmathsetmacro{\inlegendrowA}{\axistitlebottom - \legendgapbelowtitle - 0.5 * \legendentryh}
  \pgfmathsetmacro{\inlegendrowB}{\inlegendrowA - \legendrowpitch}

  \def\legenditemsep{0.36}
  \def\legendleft{0.10}
  \pgfmathsetmacro{\legSpdAone}{\legendleft}
  \pgfmathsetmacro{\legSpdAtwo}{\legSpdAone + 1.50 + \legenditemsep}
  \pgfmathsetmacro{\legSpdAthree}{\legSpdAtwo + 1.40 + \legenditemsep}
  \pgfmathsetmacro{\legSpdAfour}{\legSpdAthree + 1.45 + \legenditemsep}
  \pgfmathsetmacro{\legSpdAfive}{\legSpdAfour + 1.45 + \legenditemsep}
  \pgfmathsetmacro{\legSpdAsix}{\legSpdAfive + 1.70 + \legenditemsep}
  \pgfmathsetmacro{\legSpdAseven}{\legSpdAsix + 1.10 + \legenditemsep}
  \pgfmathsetmacro{\legSpdBone}{\legendleft}
  \pgfmathsetmacro{\legSpdBtwo}{\legSpdBone + 1.75 + \legenditemsep}
  \pgfmathsetmacro{\legSpdBthree}{\legSpdBtwo + 1.75 + \legenditemsep}

  % Band backgrounds
  \path[draw=black!35, fill=gray!6, rounded corners=4pt, line width=0.8pt]
    (0, \bandabottom) rectangle (\figurewidth, \bandatop);
  \path[draw=blue!45!black, fill=blue!8, rounded corners=4pt, line width=0.8pt]
    (0, \bandbbottom) rectangle (\figurewidth, \bandbtop);

  % Grid lines
  \foreach \value/\ticklabel in {10/10, 30/30, 60/1 min, 100/100, 300/5 min, 600/10 min} {
    \pgfmathsetmacro{\tickx}{\inhousespeedexpr{\value}}
    \draw[draw=black!12, line width=0.4pt] (\tickx, \axisy) -- (\tickx, \bandatop - 0.04);
  }

  % Row separators (bar region only)
  \foreach \rowy in {\rowatlas,\rownadiapush,\rownadiapull,\rowschulzeawo,\rowschulzezuse,\rowkang,\rowzhangpull,\rowzhangpush,\rowalexpull,\rowalexpush,\rowballsort} {
    \draw[draw=black!12, line width=0.4pt] (\barleft, {\rowy - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowy - 0.5 * \rowh});
  }

  % Band titles
  \node[bandtitle, fill=gray!6] at (0.12, \bandatop - 0.06) {External references};
  \draw[draw=black!22, line width=0.5pt] (0.12, \classicaldivider) -- (\figurewidth - 0.12, \classicaldivider);
  \node[subbandtitle] at (0.12, \classicaldivider - \subbandlabeldrop) {Classical / model-based};
  \draw[draw=black!22, line width=0.5pt] (0.12, \learneddivider) -- (\figurewidth - 0.12, \learneddivider);
  \node[subbandtitle] at (0.12, \learneddivider - \subbandlabeldrop) {Learned};
  \node[bandtitle, fill=blue!8] at (0.12, \bandbtop - 0.06) {This Paper};

  % Header
  \node[anchor=west, font=\footnotesize\bfseries] at (\systemleft + 0.02, \headerbottom + 0.38) {Behavior / run};
  \node[font=\footnotesize\bfseries] at ({0.5 * (\barleft + \barright)}, \headerbottom + 0.38) {Phased execution (log time)};
  \node[anchor=east, font=\footnotesize\bfseries] at (\numright - 0.02, \headerbottom + 0.38) {Total};

  % Classical / model-based (includes prior IHMC Atlas/Nadia)
  \inphaserowlabel{\rowatlas}{Atlas Hard Coded Pull Door~\cite{ihmc2021atlasbuildingexploration}}{2021}
  \logstub{\rowatlas}{\barh}{106}{gray!50}
  \inphasenum{\rowatlas}{106}{106}

  \inphaserowlabel{\rownadiapush}{Nadia Left Push Bar Door~\cite{calvert2024behavior}}{2024-03-15 (Fiducial)}
  \logphase{\rownadiapush}{\barh}{0}{4}{green!55!black}
  \logphase{\rownadiapush}{\barh}{4}{7}{violet!60}
  \logphase{\rownadiapush}{\barh}{7}{14}{black!35}
  \inphasenum{\rownadiapush}{14}{14}

  \inphaserowlabel{\rownadiapull}{Nadia Right Pull Handle Clip~\cite{calvert2024behavior}}{2024-07-19}
  \logphase{\rownadiapull}{\barh}{0}{7}{green!55!black}
  \logphase{\rownadiapull}{\barh}{7}{22}{violet!60}
  \logphase{\rownadiapull}{\barh}{22}{27}{black!35}
  \inphasenum{\rownadiapull}{27}{27}

  \inphaserowlabel{\rowschulzeawo}{Schulze 2025~\cite{Schulze_2025}}{wheeled service, AWO door manip. avg}
  \logstub{\rowschulzeawo}{\litbarh}{105}{classicalbar}
  \inphasenum{\rowschulzeawo}{105}{105}

  \inphaserowlabel{\rowschulzezuse}{Schulze 2025~\cite{Schulze_2025}}{wheeled service, Zuse door manip. avg}
  \logstub{\rowschulzezuse}{\litbarh}{127}{classicalbar}
  \inphasenum{\rowschulzezuse}{127}{127}

  \inphaserowlabel{\rowkang}{Kang 2024~\cite{kang2024door}}{wheeled manip., push CCW (RL controller)}
  \logstub{\rowkang}{\litbarh}{61.4}{classicalbar}
  \inphasenum{\rowkang}{61.4}{61.4}

  % Learned
  \inphaserowlabel{\rowzhangpull}{Zhang 2024~\cite{zhang2024learningopentraversedoors}}{quadruped w/ arm, pull (MoCap)}
  \logstub{\rowzhangpull}{\litbarh}{10.0}{learnedbar}
  \inphasenum{\rowzhangpull}{10.0}{10*}

  \inphaserowlabel{\rowzhangpush}{Zhang 2024~\cite{zhang2024learningopentraversedoors}}{quadruped w/ arm, push (MoCap)}
  \logstub{\rowzhangpush}{\litbarh}{11.5}{learnedbar}
  \inphasenum{\rowzhangpush}{11.5}{11.5*}

  \inphaserowlabel{\rowdoorman}{DoorMan 2025~\cite{xue2025opening}}{humanoid, off-board, RGB-only avg}
  \logstub{\rowdoorman}{\litbarh}{15.4}{learnedbar}
  \inphasenum{\rowdoorman}{15.4}{15.4}

  % This Paper (Alex)
  \inphaserowlabel{\rowalexpull}{Alex Right Pull Lever Door}{2026-03-09}
  \logphase{\rowalexpull}{\barh}{0}{12}{green!55!black}
  \logphase{\rowalexpull}{\barh}{12}{31}{violet!60}
  \logphase{\rowalexpull}{\barh}{31}{45}{black!35}
  \inphasenum{\rowalexpull}{45}{45}

  \inphaserowlabel{\rowalexpush}{Alex Left Push Lever Door}{2026-03-09}
  \logphase{\rowalexpush}{\barh}{0}{17}{green!55!black}
  \logphase{\rowalexpush}{\barh}{17}{26}{violet!60}
  \logphase{\rowalexpush}{\barh}{26}{34}{black!35}
  \inphasenum{\rowalexpush}{34}{34}

  \inphaserowlabel{\rowballsort}{Alex Reactive Ball Sorting}{2026-04-04}
  \logphase{\rowballsort}{\barh}{0}{45.2}{orange!70}
  \loggrasp{\rowballsort}{4.5}
  \loggrasp{\rowballsort}{11.4}
  \loggrasp{\rowballsort}{27.4}
  \loggrasp{\rowballsort}{35.8}
  \loggrasp{\rowballsort}{42.8}
  \logplace{\rowballsort}{6.9}
  \logplace{\rowballsort}{13.9}
  \logplace{\rowballsort}{30.9}
  \logplace{\rowballsort}{38.2}
  \logplace{\rowballsort}{45.2}
  \inphasenum{\rowballsort}{45.2}{45}

  \inphaserowlabel{\rowtwotable}{Alex Two Table Sorting Execution}{2026-04-14}
  \logphase{\rowtwotable}{\barh}{0}{10}{cyan!55}
  \logphase{\rowtwotable}{\barh}{10}{38}{orange!70}
  \logphase{\rowtwotable}{\barh}{38}{46}{cyan!55}
  \logphase{\rowtwotable}{\barh}{46}{91}{orange!70}
  \logphase{\rowtwotable}{\barh}{91}{99}{cyan!55}
  \logphase{\rowtwotable}{\barh}{99}{128}{orange!70}
  \loggrasp{\rowtwotable}{15}
  \loggrasp{\rowtwotable}{22}
  \loggrasp{\rowtwotable}{29}
  \loggrasp{\rowtwotable}{65}
  \loggrasp{\rowtwotable}{72}
  \loggrasp{\rowtwotable}{81}
  \loggrasp{\rowtwotable}{109}
  \loggrasp{\rowtwotable}{116}
  \loggrasp{\rowtwotable}{124}
  \logplace{\rowtwotable}{17}
  \logplace{\rowtwotable}{24}
  \logplace{\rowtwotable}{49}
  \logplace{\rowtwotable}{68}
  \logplace{\rowtwotable}{75}
  \logplace{\rowtwotable}{103}
  \logplace{\rowtwotable}{112}
  \logplace{\rowtwotable}{120}
  \logplace{\rowtwotable}{126}
  \inphasenum{\rowtwotable}{128}{128}

  % Bottom axis
  \draw[draw=black!55, line width=0.55pt] (\speedaxisleft, \axisy) -- (\speedaxisright, \axisy);
  \foreach \value/\ticklabel in {10/10, 30/30, 60/1 min, 100/100, 300/5 min, 600/10 min} {
    \pgfmathsetmacro{\tickx}{\inhousespeedexpr{\value}}
    \draw[draw=black!55, line width=0.55pt] (\tickx, \axisy - 0.06) -- (\tickx, \axisy + 0.06);
    \node[font=\scriptsize, anchor=north] at (\tickx, \axisy - 0.10) {\ticklabel};
  }
  \node[font=\scriptsize\bfseries, anchor=north] at ({0.5 * (\speedaxisleft + \speedaxisright)}, \axistitley) {Elapsed task duration (log time)};

  % Legend
  \pgfmathsetmacro{\inlegendy}{\inlegendrowA}
  \inphaseswatch{green!55!black, draw=black, line width=0.28pt}{\legSpdAone}{Approach}
  \inphaseswatch{violet!60, draw=black, line width=0.28pt}{\legSpdAtwo}{Opening}
  \inphaseswatch{black!35, draw=black, line width=0.28pt}{\legSpdAthree}{Traversal}
  \inphaseswatch{cyan!55, draw=black, line width=0.28pt}{\legSpdAfour}{Walking}
  \inphaseswatch{orange!70, draw=black, line width=0.28pt}{\legSpdAfive}{Manipulation}
  \node[anchor=center, font=\footnotesize, inner sep=0pt] at (\legSpdAsix + 0.10, \inlegendy) {$\triangle$};
  \node[legendtxt, anchor=west] at (\legSpdAsix + 0.29, \inlegendy) {Grasp};
  \node[draw, fill=black, minimum size=3.8pt, inner sep=0pt] at (\legSpdAseven + 0.10, \inlegendy) {};
  \node[legendtxt, anchor=west] at (\legSpdAseven + 0.29, \inlegendy) {Place};

  \pgfmathsetmacro{\inlegendy}{\inlegendrowB}
  \inphaseswatch{classicalbar}{\legSpdBone}{Classical ext.}
  \inphaseswatch{learnedbar}{\legSpdBtwo}{Learned ext.}
  \node[legendtxt, anchor=west] at (\legSpdBthree, \inlegendy) {* video-derived / external meas.};
\end{tikzpicture}


==> tikz/RuntimeStructureAlexTikz.tex <==
    \begin{tikzpicture}[
        font=\small,
    proc/.style={draw, rounded corners=3pt, align=left, inner sep=6pt, text width=0.36\textwidth, fill=blue!4},
    procgray/.style={draw, rounded corners=3pt, align=left, inner sep=6pt, text width=0.36\textwidth, fill=gray!4},
    op/.style={draw, rounded corners=3pt, align=left, inner sep=6pt, text width=0.32\textwidth, fill=green!6},
    flow/.style={
        -{Latex[length=2.2mm,width=1.6mm]}, thick,
        shorten >=2pt, shorten <=2pt
    },
    flowlabel/.style={
        sloped, midway, fill=white, inner sep=1.5pt,
        font=\scriptsize
    },
    vlabel/.style={
        midway, fill=white, inner sep=1.5pt, font=\scriptsize
    },
    group/.style={draw, rounded corners=4pt, inner sep=8pt}
        ]
        \node[proc] (autonomy) at (0, 0) {
            \textbf{Process: Perception and autonomy}\\[3pt]
            {\scriptsize
            \begin{tabular}[t]{@{}l@{}}
                \textbullet\ Camera ingest, YOLO detections, pose estimation\\[-1pt]
                \textbullet\ Video, depth, and detection publication\\[-1pt]
                \textbullet\ Behavior tree and scene update thread
            \end{tabular}}
        };

        \node[procgray, below=0.7cm of autonomy] (control) {
            \textbf{Process: Whole-body control}\\[3pt]
            {\scriptsize
            \begin{tabular}[t]{@{}l@{}}
                \textbullet\ Low-level hardware I/O\\[-1pt]
                \textbullet\ State estimation thread\\[-1pt]
                \textbullet\ Whole-body control thread\\[-1pt]
                \textbullet\ Log data publication
            \end{tabular}}
        };

        \node[group, fit=(control) (autonomy), label={[font=\small]above:\textbf{Robot Computer}}] (robotgroup) {};

        \node[op, right=4.0cm of control, yshift=1.0cm] (operator) {
            \textbf{Process: Operator UI}\\[3pt]
            {\scriptsize
            \begin{tabular}[t]{@{}>{\raggedright\arraybackslash}p{\linewidth}@{}}
                \textbullet\ Synchronized robot model (digital twin)\\[-1pt]
                \textbullet\ Perception and video visualization\\[-1pt]
                \textbullet\ Teleoperation\\[-1pt]
                \textbullet\ Behavior authoring and operation\\[-1pt]
                \textbullet\ Behavior scene management
            \end{tabular}}
        };

        \node[group, fit=(operator), label={[font=\small]above:\textbf{Operator Computer}}] (operatorgroup) {};

        \def\robotLinkX{0.48cm}
        \def\linkSep{0.20cm}
        \def\autonomyLinkY{0.42cm}
        \def\controlLinkY{-0.42cm}

        % Robot internal: commands down (right), feedback up (left)
        \draw[flow] ([xshift=\robotLinkX]autonomy.south) --
            node[vlabel, right=2pt]{Controller commands}
            ([xshift=\robotLinkX]control.north);
        \draw[flow] ([xshift=-\robotLinkX]control.north) --
            node[vlabel, left=2pt]{Robot state feedback}
            ([xshift=-\robotLinkX]autonomy.south);

        % Autonomy <-> operator: separate directions, offset vertically
        \draw[flow] ([yshift={\autonomyLinkY+\linkSep}]operator.west) --
            node[flowlabel, above=1pt]{Behavior edits and commands}
            ([yshift={\autonomyLinkY+\linkSep}]autonomy.east);
        \draw[flow] ([yshift={\autonomyLinkY-\linkSep}]autonomy.east) --
            node[flowlabel, below=1pt]{Execution and scene state}
            ([yshift={\autonomyLinkY-\linkSep}]operator.west);

        % Control <-> operator: separate directions, offset vertically
        \draw[flow] ([yshift={\controlLinkY+\linkSep}]control.east) --
            node[flowlabel, above=1pt]{Robot state, diagnostics, logs}
            ([yshift={\controlLinkY+\linkSep}]operator.west);
        \draw[flow] ([yshift={\controlLinkY-\linkSep}]operator.west) --
            node[flowlabel, below=1pt]{Teleop and hardware commands}
            ([yshift={\controlLinkY-\linkSep}]control.east);
    \end{tikzpicture}


==> tikz/TableEdgeDetectionTikz.tex <==
% Font sizes locked to figure-iteration standalone (10pt CM: 9/8/7pt).
% Relative commands like \footnotesize follow the document base size, not this group.
\newcommand{\TableEdgeFigFont}{\fontsize{9}{10.8}\selectfont}
\newcommand{\TableEdgeFigLabelFont}{\fontsize{8}{9.6}\selectfont}
\newcommand{\TableEdgeFigAxisFont}{\fontsize{7}{8.4}\selectfont}

\begingroup
\fontencoding{OT1}\fontfamily{cmr}\selectfont
\fontsize{10}{12}\selectfont
\begin{tikzpicture}[
    font=\TableEdgeFigFont,
    >=Latex,
    table/.style={fill=gray!20, draw=gray!55, line width=0.75pt},
    sweep/.style={dotted, line width=1pt, gray!55},
    sweeparrow/.style={-{Latex[length=2.0mm,width=1.3mm]}, line width=0.9pt, draw=gray!65},
    searchcap/.style={draw=purple!55, fill=purple!12, line width=0.85pt},
    detectcap/.style={draw=green!50!black, fill=green!14, line width=0.85pt},
    axis/.style={->, line width=0.85pt, gray!70},
    approachaxis/.style={->, line width=0.75pt}
]

\def\capR{0.27}
\def\tableW{5.6}
\def\nearHalfD{0.275}
\def\farHalfD{1.35}
\def\tableAngle{15}
\def\tableCenterY{3.01}
\def\searchForward{0.75}
\def\searchSide{0.87}
\def\approachAxisLen{0.546}
\def\labelClear{6pt}
\def\sweepArrowLen{1.09}

% Pelvis frame in TikZ: +X is up, +Y is left.
\coordinate (Pelvis) at (0, 0);

\draw[axis] (Pelvis) -- ++(0, \approachAxisLen) node[anchor=south, font=\TableEdgeFigLabelFont] {$X$};
\draw[axis] (Pelvis) -- ++(-\approachAxisLen, 0) node[anchor=east, font=\TableEdgeFigLabelFont] {$Y$};
\node[font=\TableEdgeFigLabelFont, anchor=north, text=black!65] at ($(Pelvis)+(0,-0.18)$)
    {Robot Pelvis};

\coordinate (TableCenter) at (0, \tableCenterY);

% Table near edge endpoints, rotated counterclockwise about the table center.
\pgfmathsetmacro{\tableAngleRad}{\tableAngle}
\pgfmathsetmacro{\halfW}{0.5*\tableW}
\pgfmathsetmacro{\cosA}{cos(\tableAngleRad)}
\pgfmathsetmacro{\sinA}{sin(\tableAngleRad)}
\coordinate (TableNearL) at ($(TableCenter)+({-\halfW*\cosA+\nearHalfD*\sinA},{-\halfW*\sinA-\nearHalfD*\cosA})$);
\coordinate (TableNearR) at ($(TableCenter)+({\halfW*\cosA+\nearHalfD*\sinA},{\halfW*\sinA-\nearHalfD*\cosA})$);
\path[name path=TableNearEdge, overlay] (TableNearL) -- (TableNearR);

\begin{scope}[rotate around={\tableAngle:(TableCenter)}]
    \draw[table] ($(TableCenter)+(-0.5*\tableW,-\nearHalfD)$)
        rectangle ($(TableCenter)+(0.5*\tableW,\farHalfD)$);
    \node[font=\TableEdgeFigLabelFont, anchor=south, text=black!65]
        at ($(TableCenter)+(0,\farHalfD+0.18)$) {Table};
\end{scope}

% Search start capsules: left and right of pelvis, slightly forward (+X).
\coordinate (StartL) at ($(Pelvis)+(-\searchSide,\searchForward)$);
\coordinate (StartR) at ($(Pelvis)+(\searchSide,\searchForward)$);
\draw[searchcap] (StartL) circle (\capR);
\draw[searchcap] (StartR) circle (\capR);
\node[font=\TableEdgeFigLabelFont, anchor=west, text=purple!60!black]
    at ($(StartR)+(\capR+5mm,0)$) {Search};

% Forward sweeps stay parallel to pelvis +X until they hit the table near edge.
\path[name path=SweepL, overlay] (StartL) -- ++(0, 8);
\path[name path=SweepR, overlay] (StartR) -- ++(0, 8);
\path[name intersections={of=SweepL and TableNearEdge, by=DetectL}];
\path[name intersections={of=SweepR and TableNearEdge, by=DetectR}];

\draw[sweep] (StartL) -- (DetectL);
\draw[sweep] (StartR) -- (DetectR);
\draw[sweeparrow] (StartL) -- ++(0, \sweepArrowLen);
\draw[sweeparrow] (StartR) -- ++(0, \sweepArrowLen);

\draw[detectcap] (DetectL) circle (\capR);
\draw[detectcap] (DetectR) circle (\capR);
\node[font=\TableEdgeFigLabelFont, anchor=north west, text=green!50!black]
    at ($(DetectL)+(\capR+\labelClear,-\capR-1.2pt)$) {$c_\mathrm{l}$};
\node[font=\TableEdgeFigLabelFont, anchor=north west, text=green!50!black]
    at ($(DetectR)+(\capR+\labelClear,-\capR-1.2pt)$) {$c_\mathrm{r}$};
\foreach \cap/\dx/\dy in {DetectL/0/0, DetectL/1.4/0.9, DetectL/-1.1/1.2, DetectL/1.6/-0.8, DetectL/-1.4/-0.6, DetectR/0/0, DetectR/1.2/0.8, DetectR/-0.9/1.1, DetectR/1.4/-0.7, DetectR/-1.2/-0.5} {
    \fill[green!45!black] (\cap) ++(\dx mm, \dy mm) circle (0.6pt);
}

% Approach frame between the two detection capsules, aligned with the table edge.
\coordinate (ApproachOrigin) at ($(DetectL)!0.5!(DetectR)$);
\begin{scope}[shift={(ApproachOrigin)}, rotate=\tableAngle]
    \node[font=\TableEdgeFigLabelFont, anchor=south, text=black!65, yshift=12pt] at (0, 0.22) {Edge Frame};
    \draw[approachaxis, red!70!black] (0, 0) -- (0, \approachAxisLen)
        node[font=\TableEdgeFigAxisFont, anchor=west, text=red!70!black] {$X$};
    \draw[approachaxis, green!50!black] (0, 0) -- (-\approachAxisLen, 0)
        node[font=\TableEdgeFigAxisFont, midway, above=2pt, xshift=-3.85pt, text=green!50!black] {$Y$};
\end{scope}

% Clip to visible content with a small margin.
\path[use as bounding box]
    ([xshift=-4mm,yshift=-3mm]current bounding box.south west)
    rectangle
    ([xshift=4mm,yshift=3mm]current bounding box.north east);

\end{tikzpicture}
\endgroup

